The Next Round of Hadronic Generator Tuning Heavily Based on Identified Particle Data

Event shape and charged particle inclusive distributions determined from 750 000 hadronic Z events measured with the DELPHI detector at LEP are presented. The statistical and systematic precision of this data allows for a decisive confrontation with Monte Carlo models of the hadronization process and a better understanding of the structure of the Z hadronic final state. Improved tunings of the JETSET, ARIADNE and HERWIG parton shower models and the JETSET matrix element model are obtained by fitting the models to identified particle distributions from all LEP experiments and the DELPHI data presented. The description of the data distributions by the models is critically reviewed with special importance attributed to identified particles.

==> (inline-0) <==
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ $p^{in}_{t}$ with respect to the Thrust axis }&
\multicolumn{10}{l}{  $\frac{1}{N} \; \frac{dN}{dp^{in}_{t}}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval/GeV} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.100 & 44&667 & 0&036 & 1&653  & 44&740 & 0&036 & 1&685  & 46&663 &
0&037 & 1&758  \\
 0.100 & 0.200 & 39&331 & 0&033 & 1&062  & 39&475 & 0&033 & 1&078  & 39&823 &
0&033 & 1&092  \\
 0.200 & 0.300 & 29&429 & 0&028 & 0&603  & 29&491 & 0&028 & 0&606  & 29&351 &
0&028 & 0&608  \\
 0.300 & 0.400 & 21&326 & 0&024 & 0&353  & 21&338 & 0&024 & 0&352  & 21&034 &
0&024 & 0&350  \\
 0.400 & 0.500 & 15&547 & 0&020 & 0&225  & 15&463 & 0&020 & 0&222  & 15&156 &
0&020 & 0&219  \\
 0.500 & 0.600 & 11&463 & 0&017 & 0&156  & 11&437 & 0&017 & 0&154  & 11&149 &
0&017 & 0&150  \\
 0.600 & 0.700 &  8&668 & 0&015 & 0&116  & 8&589 & 0&015 & 0&115  & 8&348 &
0&015 & 0&111  \\
 0.700 & 0.800 &  6&664 & 0&013 & 0&090  & 6&608 & 0&013 & 0&091  & 6&430 &
0&013 & 0&087  \\
 0.800 & 1.000 &  4&6916 & 0&0078 & 0&0646  & 4&6518 & 0&0078 & 0&0661  &
4&5131 & 0&0076 & 0&0624  \\
 1.000 & 1.200 &  3&0694 & 0&0063 & 0&0430  & 3&0346 & 0&0063 & 0&0449  &
2&9522 & 0&0062 & 0&0420  \\
 1.200 & 1.400 &  2&0913 & 0&0052 & 0&0298  & 2&0847 & 0&0052 & 0&0322  &
2&0401 & 0&0052 & 0&0299  \\
 1.400 & 1.600 &  1&5030 & 0&0044 & 0&0218  & 1&4924 & 0&0044 & 0&0243  &
1&4597 & 0&0044 & 0&0222  \\
 1.600 & 1.800 &  1&0916 & 0&0038 & 0&0163  & 1&0961 & 0&0038 & 0&0189  &
1&0796 & 0&0038 & 0&0171  \\
 1.800 & 2.000 &  0&8306 & 0&0033 & 0&0130  & 0&8228 & 0&0033 & 0&0153  &
0&8155 & 0&0033 & 0&0136  \\
 2.000 & 2.500 &  0&5311 & 0&0017 & 0&0089  & 0&5315 & 0&0017 & 0&0108  &
0&5326 & 0&0017 & 0&0095  \\
 2.500 & 3.000 &  0&2946 & 0&0013 & 0&0055  & 0&2935 & 0&0013 & 0&0066  &
0&2988 & 0&0013 & 0&0057  \\
 3.000 & 3.500 &  0&17405 & 0&00097 & 0&00372  & 0&17393 & 0&00097 & 0&00441  &
0&18067 & 0&00099 & 0&00383  \\
 3.500 & 4.000 &  0&10909 & 0&00077 & 0&00276  & 0&10957 & 0&00077 & 0&00319  &
0&11471 & 0&00079 & 0&00273  \\
 4.000 & 5.000 &  0&05911 & 0&00041 & 0&00182  & 0&05897 & 0&00040 & 0&00200  &
0&06305 & 0&00042 & 0&00171  \\
 5.000 & 6.000 &  0&02669 & 0&00028 & 0&00101  & 0&02672 & 0&00027 & 0&00106  &
0&03040 & 0&00029 & 0&00095  \\
 6.000 & 7.000 &  0&01369 & 0&00021 & 0&00064  & 0&01299 & 0&00019 & 0&00060  &
0&01501 & 0&00021 & 0&00054  \\
 7.000 & 8.000 &  0&00675 & 0&00014 & 0&00039  & 0&00670 & 0&00013 & 0&00035  &
0&00858 & 0&00016 & 0&00035  \\
 8.000 & 10.000 & 0&00271 & 0&00006 & 0&00019  & 0&00278 & 0&00006 & 0&00016  &
0&00376 & 0&00008 & 0&00017  \\
 10.000 & 12.000 &  0&00095 & 0&00004 & 0&00008 & 0&00084 & 0&00003 & 0&00005
& 0&00123 & 0&00004 & 0&00006 \\
 12.000 & 14.000 &  0&00031 & 0&00002 & 0&00003 & 0&00030 & 0&00002 & 0&00002
& 0&00044 & 0&00003 & 0&00002 \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ $p^{out}_{t}$ with respect to the Thrust axis  }&
\multicolumn{10}{l}{$\frac{1}{N} \; \frac{dN}{dp^{out}_{t}}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval/GeV} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.100 & 67&512 & 0&043 & 1&956  & 67&673 & 0&044 & 1&818  & 66&160 &
0&043 & 1&822  \\
 0.100 & 0.200 & 50&517 & 0&037 & 1&024  & 50&698 & 0&037 & 1&166  & 49&794 &
0&037 & 1&149  \\
 0.200 & 0.300 & 33&618 & 0&030 & 0&593  & 33&803 & 0&030 & 0&692  & 33&544 &
0&030 & 0&678  \\
 0.300 & 0.400 & 21&228 & 0&024 & 0&368  & 21&278 & 0&024 & 0&403  & 21&407 &
0&024 & 0&397  \\
 0.400 & 0.500 & 13&160 & 0&019 & 0&235  & 13&171 & 0&019 & 0&240  & 13&466 &
0&019 & 0&239  \\
 0.500 & 0.600 &  8&183 & 0&015 & 0&152  & 8&156 & 0&015 & 0&147  & 8&527 &
0&015 & 0&150  \\
 0.600 & 0.700 &  5&178 & 0&012 & 0&101  & 5&126 & 0&011 & 0&094  & 5&448 &
0&012 & 0&097  \\
 0.700 & 0.800 &  3&3455 & 0&0095 & 0&0684  & 3&3285 & 0&0093 & 0&0631  &
3&5845 & 0&0098 & 0&0658  \\
 0.800 & 1.000 &  1&8640 & 0&0050 & 0&0407  & 1&8393 & 0&0049 & 0&0374  &
2&0309 & 0&0052 & 0&0398  \\
 1.000 & 1.200 &  0&8873 & 0&0035 & 0&0210  & 0&8706 & 0&0034 & 0&0198  &
0&9959 & 0&0037 & 0&0216  \\
 1.200 & 1.400 &  0&4600 & 0&0026 & 0&0117  & 0&4474 & 0&0024 & 0&0114  &
0&5288 & 0&0028 & 0&0127  \\
 1.400 & 1.600 &  0&2500 & 0&0020 & 0&0068  & 0&2462 & 0&0018 & 0&0070  &
0&2987 & 0&0021 & 0&0079  \\
 1.600 & 1.800 &  0&1429 & 0&0015 & 0&0042  & 0&1373 & 0&0014 & 0&0043  &
0&1755 & 0&0016 & 0&0051  \\
 1.800 & 2.000 &  0&0841 & 0&0011 & 0&0026  & 0&0833 & 0&0011 & 0&0029  &
0&1086 & 0&0013 & 0&0034  \\
 2.000 & 2.500 &  0&04069 & 0&00052 & 0&00140  & 0&03877 & 0&00047 & 0&00154  &
0&05266 & 0&00058 & 0&00189  \\
 2.500 & 3.000 &  0&01468 & 0&00033 & 0&00057  & 0&01338 & 0&00028 & 0&00063  &
0&01885 & 0&00035 & 0&00080  \\
 3.000 & 3.500 &  0&00501 & 0&00018 & 0&00022  & 0&00501 & 0&00017 & 0&00028  &
0&00814 & 0&00023 & 0&00040  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ $p^{in}_{t}$ with respect to the Sphericity axis }&
\multicolumn{10}{l}{ $\frac{1}{N} \; \frac{dN}{dp^{in}_{t}}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval}/GeV &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.100 & 49&063 & 0&038 & 1&068  & 48&833 & 0&038 & 1&696  & 49&206 &
0&038 & 1&672  \\
 0.100 & 0.200 & 38&338 & 0&032 & 0&819  & 38&301 & 0&033 & 1&265  & 38&461 &
0&033 & 0&984  \\
 0.200 & 0.300 & 28&259 & 0&027 & 0&593  & 28&231 & 0&027 & 0&886  & 28&203 &
0&027 & 0&571  \\
 0.300 & 0.400 & 20&492 & 0&023 & 0&422  & 20&554 & 0&023 & 0&613  & 20&391 &
0&023 & 0&349  \\
 0.400 & 0.500 & 15&073 & 0&020 & 0&306  & 15&123 & 0&020 & 0&428  & 14&926 &
0&020 & 0&233  \\
 0.500 & 0.600 & 11&274 & 0&017 & 0&225  & 11&312 & 0&017 & 0&304  & 11&133 &
0&017 & 0&168  \\
 0.600 & 0.700 &  8&566 & 0&015 & 0&169  & 8&601 & 0&015 & 0&219  & 8&458 &
0&015 & 0&129  \\
 0.700 & 0.800 &  6&627 & 0&013 & 0&129  & 6&659 & 0&013 & 0&161  & 6&548 &
0&013 & 0&102  \\
 0.800 & 1.000 &  4&7065 & 0&0078 & 0&0898  & 4&7326 & 0&0079 & 0&1055  &
4&6706 & 0&0078 & 0&0747  \\
 1.000 & 1.200 &  3&0724 & 0&0063 & 0&0574  & 3&0960 & 0&0064 & 0&0620  &
3&0684 & 0&0064 & 0&0504  \\
 1.200 & 1.400 &  2&1120 & 0&0052 & 0&0388  & 2&1289 & 0&0053 & 0&0383  &
2&1299 & 0&0053 & 0&0359  \\
 1.400 & 1.600 &  1&4873 & 0&0044 & 0&0270  & 1&5068 & 0&0045 & 0&0244  &
1&5201 & 0&0045 & 0&0264  \\
 1.600 & 1.800 &  1&0882 & 0&0038 & 0&0196  & 1&0925 & 0&0038 & 0&0160  &
1&1143 & 0&0039 & 0&0201  \\
 1.800 & 2.000 &  0&8101 & 0&0033 & 0&0146  & 0&8173 & 0&0033 & 0&0109  &
0&8398 & 0&0034 & 0&0159  \\
 2.000 & 2.500 &  0&5156 & 0&0017 & 0&0094  & 0&5172 & 0&0017 & 0&0060  &
0&5334 & 0&0017 & 0&0107  \\
 2.500 & 3.000 &  0&2799 & 0&0012 & 0&0053  & 0&2793 & 0&0012 & 0&0029  &
0&2968 & 0&0013 & 0&0065  \\
 3.000 & 3.500 &  0&16206 & 0&00095 & 0&00323  & 0&16110 & 0&00093 & 0&00168  &
0&17343 & 0&00098 & 0&00418  \\
 3.500 & 4.000 &  0&09848 & 0&00074 & 0&00212  & 0&09814 & 0&00073 & 0&00116  &
0&10741 & 0&00078 & 0&00292  \\
 4.000 & 5.000 &  0&04987 & 0&00038 & 0&00124  & 0&04903 & 0&00036 & 0&00080  &
0&05615 & 0&00040 & 0&00176  \\
 5.000 & 6.000 &  0&02113 & 0&00025 & 0&00065  & 0&02055 & 0&00024 & 0&00054  &
0&02473 & 0&00027 & 0&00089  \\
 6.000 & 7.000 &  0&00933 & 0&00017 & 0&00036  & 0&00907 & 0&00016 & 0&00037  &
0&01157 & 0&00019 & 0&00048  \\
 7.000 & 8.000 &  0&00401 & 0&00011 & 0&00019  & 0&00400 & 0&00011 & 0&00024  &
0&00561 & 0&00013 & 0&00026  \\
 8.000 & 10.000 & 0&00132 & 0&00005 & 0&00008  & 0&00135 & 0&00004 & 0&00013  &
0&00204 & 0&00006 & 0&00010  \\
 10.000 & 12.000 & 0&00026 & 0&00002 & 0&00002  & 0&00030 & 0&00002 & 0&00005
& 0&00049 & 0&00003 & 0&00002  \\
 12.000 & 14.000 & 0&00007 & 0&00001 & 0&00001  & 0&00007 & 0&00001 & 0&00002
& 0&00012 & 0&00001 & 0&00001  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ $p^{out}_{t}$ with respect to the Sphericity axis }&
\multicolumn{10}{l}{ $\frac{1}{N} \; \frac{dN}{dp^{out}_{t}}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval/GeV} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.100 & 68&848 & 0&044 & 1&931  & 69&511 & 0&045 & 1&992  & 66&825 &
0&043 & 1&506  \\
 0.100 & 0.200 & 51&541 & 0&037 & 1&039  & 51&918 & 0&038 & 1&141  & 50&556 &
0&037 & 1&102  \\
 0.200 & 0.300 & 34&351 & 0&030 & 0&607  & 34&419 & 0&030 & 0&644  & 34&241 &
0&030 & 0&726  \\
 0.300 & 0.400 & 21&343 & 0&024 & 0&373  & 21&274 & 0&024 & 0&372  & 21&708 &
0&024 & 0&451  \\
 0.400 & 0.500 & 12&939 & 0&018 & 0&236  & 12&816 & 0&018 & 0&224  & 13&481 &
0&019 & 0&277  \\
 0.500 & 0.600 &  7&765 & 0&014 & 0&150  & 7&641 & 0&014 & 0&140  & 8&314 &
0&015 & 0&170  \\
 0.600 & 0.700 &  4&757 & 0&011 & 0&098  & 4&660 & 0&011 & 0&091  & 5&180 &
0&012 & 0&106  \\
 0.700 & 0.800 &  2&9543 & 0&0090 & 0&0651  & 2&8799 & 0&0085 & 0&0605  &
3&2986 & 0&0094 & 0&0679  \\
 0.800 & 1.000 &  1&5438 & 0&0047 & 0&0373  & 1&5015 & 0&0044 & 0&0354  &
1&7559 & 0&0049 & 0&0370  \\
 1.000 & 1.200 &  0&6885 & 0&0032 & 0&0186  & 0&6683 & 0&0030 & 0&0182  &
0&8187 & 0&0034 & 0&0181  \\
 1.200 & 1.400 &  0&3309 & 0&0023 & 0&0099  & 0&3218 & 0&0021 & 0&0100  &
0&4064 & 0&0024 & 0&0096  \\
 1.400 & 1.600 &  0&1730 & 0&0017 & 0&0057  & 0&1678 & 0&0015 & 0&0058  &
0&2175 & 0&0018 & 0&0055  \\
 1.600 & 1.800 &  0&0956 & 0&0013 & 0&0034  & 0&0909 & 0&0011 & 0&0035  &
0&1232 & 0&0014 & 0&0034  \\
 1.800 & 2.000 &  0&05183 & 0&00093 & 0&00199  & 0&05046 & 0&00085 & 0&00215  &
0&0712 & 0&0011 & 0&0022  \\
 2.000 & 2.500 &  0&02330 & 0&00041 & 0&00101  & 0&02209 & 0&00036 & 0&00109  &
0&03217 & 0&00047 & 0&00115  \\
 2.500 & 3.000 &  0&00729 & 0&00023 & 0&00037  & 0&00708 & 0&00021 & 0&00042  &
0&01112 & 0&00029 & 0&00050  \\
 3.000 & 3.500 &  0&00230 & 0&00013 & 0&00013  & 0&00219 & 0&00011 & 0&00015  &
0&00387 & 0&00017 & 0&00021  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ Rapidity $y_{T}$ with respect to the Thrust axis }&
\multicolumn{10}{l}{$\frac{1}{N} \; \frac{dN}{dy_{T}}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval/GeV} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.250 & 5&7889 & 0&0093 & 0&5509  & 5&7590 & 0&0093 & 0&5296  & 5&9517
& 0&0095 & 0&5628  \\
 0.250 & 0.500 & 6&3749 & 0&0094 & 0&4306  & 6&4046 & 0&0095 & 0&4411  & 6&4291
& 0&0095 & 0&4417\\
 0.500 & 0.750 & 6&6630 & 0&0093 & 0&3197  & 6&6834 & 0&0094 & 0&3399  & 6&6831
& 0&0094 & 0&3319  \\
 0.750 & 1.000 & 6&7572 & 0&0089 & 0&2316  & 6&8119 & 0&0090 & 0&2522  & 6&7763
& 0&0089 & 0&2429  \\
 1.000 & 1.250 & 6&7638 & 0&0084 & 0&1677  & 6&8102 & 0&0085 & 0&1810  & 6&7650
& 0&0085 & 0&1755  \\
 1.250 & 1.500 & 6&7463 & 0&0082 & 0&1238  & 6&7853 & 0&0083 & 0&1284  & 6&7230
& 0&0083 & 0&1277  \\
 1.500 & 1.750 & 6&6488 & 0&0081 & 0&0933  & 6&6622 & 0&0082 & 0&0898  & 6&6085
& 0&0081 & 0&0939  \\
 1.750 & 2.000 & 6&5006 & 0&0080 & 0&0729  & 6&4845 & 0&0081 & 0&0648  & 6&4346
& 0&0080 & 0&0710  \\
 2.000 & 2.250 & 6&2303 & 0&0079 & 0&0623  & 6&1936 & 0&0079 & 0&0619  & 6&1697
& 0&0078 & 0&0617  \\
 2.250 & 2.500 & 5&8228 & 0&0076 & 0&0582  & 5&7642 & 0&0076 & 0&0576  & 5&7692
& 0&0076 & 0&0577  \\
 2.500 & 2.750 & 5&1930 & 0&0072 & 0&0519  & 5&1348 & 0&0072 & 0&0513  & 5&1450
& 0&0072 & 0&0514  \\
 2.750 & 3.000 & 4&3686 & 0&0067 & 0&0437  & 4&3142 & 0&0066 & 0&0431  & 4&3511
& 0&0066 & 0&0435  \\
 3.000 & 3.250 & 3&4544 & 0&0059 & 0&0345  & 3&4239 & 0&0059 & 0&0342  & 3&4481
& 0&0059 & 0&0345  \\
 3.250 & 3.500 & 2&5583 & 0&0051 & 0&0256  & 2&5473 & 0&0051 & 0&0255  & 2&5852
& 0&0051 & 0&0259  \\
 3.500 & 3.750 & 1&7687 & 0&0042 & 0&0177  & 1&7878 & 0&0043 & 0&0196  & 1&7999
& 0&0043 & 0&0180  \\
 3.750 & 4.000 & 1&1330 & 0&0034 & 0&0113  & 1&1585 & 0&0034 & 0&0150  & 1&1669
& 0&0035 & 0&0117  \\
 4.000 & 4.250 & 0&6770 & 0&0026 & 0&0068  & 0&7044 & 0&0027 & 0&0107  & 0&7054
& 0&0027 & 0&0071  \\
 4.250 & 4.500 & 0&3814 & 0&0019 & 0&0038  & 0&4054 & 0&0020 & 0&0071  & 0&3997
& 0&0020 & 0&0041  \\
 4.500 & 5.000 & 0&14699 & 0&00084 & 0&00147  & 0&16077 & 0&00091 & 0&00339  &
0&15673 & 0&00089 & 0&00177  \\
 5.000 & 5.500 & 0&03148 & 0&00038 & 0&00031  & 0&03466 & 0&00042 & 0&00091  &
0&03374 & 0&00041 & 0&00043  \\
 5.500 & 6.000 & 0&00486 & 0&00016 & 0&00005  & 0&00543 & 0&00017 & 0&00017  &
0&00502 & 0&00016 & 0&00007  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ Rapidity $y_S $ with respect to the Sphericity axis  }&
\multicolumn{10}{l}{ $\frac{1}{N} \; \frac{dN}{dy_S}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.250 & 6&5422 & 0&0096 & 0&5337  & 6&5778 & 0&0097 & 0&5082  & 6&5680
& 0&0097 & 0&5323  \\
 0.250 & 0.500 & 6&5743 & 0&0096 & 0&4132  & 6&6009 & 0&0096 & 0&4157  & 6&5901
& 0&0096 & 0&4246  \\
 0.500 & 0.750 & 6&5997 & 0&0092 & 0&3151  & 6&6327 & 0&0093 & 0&3348  & 6&6094
& 0&0093 & 0&3329  \\
 0.750 & 1.000 & 6&5896 & 0&0087 & 0&2357  & 6&6311 & 0&0088 & 0&2630  & 6&6152
& 0&0088 & 0&2554  \\
 1.000 & 1.250 & 6&5660 & 0&0083 & 0&1734  & 6&6019 & 0&0084 & 0&2011  & 6&5917
& 0&0084 & 0&1908  \\
 1.250 & 1.500 & 6&5623 & 0&0081 & 0&1266  & 6&5787 & 0&0082 & 0&1499  & 6&5817
& 0&0082 & 0&1393  \\
 1.500 & 1.750 & 6&4983 & 0&0080 & 0&0911  & 6&5086 & 0&0081 & 0&1079  & 6&5221
& 0&0081 & 0&0983  \\
 1.750 & 2.000 & 6&3665 & 0&0080 & 0&0656  & 6&3719 & 0&0080 & 0&0747  & 6&4097
& 0&0080 & 0&0673  \\
 2.000 & 2.250 & 6&1189 & 0&0078 & 0&0612  & 6&1073 & 0&0078 & 0&0611  & 6&1741
& 0&0079 & 0&0617  \\
 2.250 & 2.500 & 5&6636 & 0&0076 & 0&0566  & 5&6636 & 0&0076 & 0&0566  & 5&7542
& 0&0076 & 0&0575  \\
 2.500 & 2.750 & 5&0282 & 0&0071 & 0&0503  & 5&0161 & 0&0071 & 0&0502  & 5&1066
& 0&0072 & 0&0511  \\
 2.750 & 3.000 & 4&2102 & 0&0066 & 0&0421  & 4&1948 & 0&0065 & 0&0419  & 4&2721
& 0&0066 & 0&0427  \\
 3.000 & 3.250 & 3&3399 & 0&0058 & 0&0334  & 3&3206 & 0&0058 & 0&0332  & 3&3718
& 0&0059 & 0&0337  \\
 3.250 & 3.500 & 2&5260 & 0&0051 & 0&0253  & 2&4999 & 0&0050 & 0&0250  & 2&5185
& 0&0051 & 0&0252  \\
 3.500 & 3.750 & 1&7861 & 0&0042 & 0&0179  & 1&7772 & 0&0043 & 0&0178  & 1&7588
& 0&0042 & 0&0176  \\
 3.750 & 4.000 & 1&2194 & 0&0035 & 0&0142  & 1&2049 & 0&0035 & 0&0155  & 1&1589
& 0&0034 & 0&0130  \\
 4.000 & 4.250 & 0&8020 & 0&0028 & 0&0110  & 0&7860 & 0&0028 & 0&0133  & 0&7327
& 0&0027 & 0&0105  \\
 4.250 & 4.500 & 0&4995 & 0&0022 & 0&0080  & 0&4933 & 0&0022 & 0&0106  & 0&4402
& 0&0021 & 0&0078  \\
 4.500 & 5.000 & 0&2475 & 0&0011 & 0&0049  & 0&2406 & 0&0011 & 0&0071  & 0&1952
& 0&0010 & 0&0046  \\
 5.000 & 5.500 & 0&08078 & 0&00060 & 0&00203  & 0&07713 & 0&00064 & 0&00326  &
0&05574 & 0&00050 & 0&00180  \\
 5.500 & 6.000 & 0&02382 & 0&00032 & 0&00073  & 0&02004 & 0&00033 & 0&00113  &
0&01306 & 0&00024 & 0&00055  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}l}\hline
\multicolumn{5}{l}{Scaled momentum $x_p$ }& \multicolumn{3}{l}{$\frac{1}{N} \;
\frac{dN}{dx_p}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} \\ \hline
 0.000 & 0.010 & 389&18 & 0&37 & 28&68  \\
 0.010 & 0.020 & 407&47 & 0&32 & 10&44  \\
 0.020 & 0.030 & 266&10 & 0&26 & 3&67  \\
 0.030 & 0.040 & 185&45 & 0&22 & 1&85  \\
 0.040 & 0.050 & 137&73 & 0&19 & 1&38  \\
 0.050 & 0.060 & 106&07 & 0&16 & 1&08  \\
 0.060 & 0.070 &  84&57 & 0&15 & 0&95  \\
 0.070 & 0.080 &  68&87 & 0&13 & 0&85  \\
 0.080 & 0.090 &  57&09 & 0&12 & 0&78  \\
 0.090 & 0.100 &  47&79 & 0&11 & 0&71  \\
 0.100 & 0.120 &  37&756 & 0&071 & 0&619  \\
 0.120 & 0.140 &  28&006 & 0&061 & 0&501  \\
 0.140 & 0.160 &  21&330 & 0&054 & 0&409  \\
 0.160 & 0.180 &  16&660 & 0&048 & 0&337  \\
 0.180 & 0.200 &  13&043 & 0&042 & 0&273  \\
 0.200 & 0.250 &   9&019 & 0&022 & 0&195  \\
 0.250 & 0.300 &   5&464 & 0&018 & 0&124  \\
 0.300 & 0.400 &   2&8036 & 0&0088 & 0&0683  \\
 0.400 & 0.500 &   1&1938 & 0&0057 & 0&0327  \\
 0.500 & 0.600 &   0&5322 & 0&0040 & 0&0169  \\
 0.600 & 0.700 &   0&2287 & 0&0027 & 0&0084  \\
 0.700 & 0.800 &   0&0936 & 0&0016 & 0&0039  \\
 0.800 & 1.000 &   0&0201 & 0&0005 & 0&0023  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}l}\hline
\multicolumn{5}{l}{ $\xi_p=\ln(\frac{1}{x_p}$)    }& \multicolumn{3}{l}{
$\frac{1}{N} \; \frac{dN}{d\xi_p}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} \\ \hline
 0.000 & 0.200 & 0&0151 & 0&0004 & 0&0022  \\
 0.200 & 0.400 & 0&0774 & 0&0011 & 0&0051  \\
 0.400 & 0.600 & 0&1987 & 0&0018 & 0&0083  \\
 0.600 & 0.800 & 0&3970 & 0&0023 & 0&0116  \\
 0.800 & 1.000 & 0&6805 & 0&0031 & 0&0161  \\
 1.000 & 1.200 & 1&0520 & 0&0038 & 0&0226  \\
 1.200 & 1.400 & 1&5128 & 0&0046 & 0&0311  \\
 1.400 & 1.600 & 2&0270 & 0&0053 & 0&0398  \\
 1.600 & 1.800 & 2&5997 & 0&0060 & 0&0481  \\
 1.800 & 2.000 & 3&1993 & 0&0066 & 0&0553  \\
 2.000 & 2.200 & 3&8069 & 0&0071 & 0&0610  \\
 2.200 & 2.400 & 4&3851 & 0&0076 & 0&0651  \\
 2.400 & 2.600 & 4&9235 & 0&0080 & 0&0680  \\
 2.600 & 2.800 & 5&4160 & 0&0083 & 0&0702  \\
 2.800 & 3.000 & 5&8079 & 0&0086 & 0&0716  \\
 3.000 & 3.200 & 6&1608 & 0&0088 & 0&0734  \\
 3.200 & 3.400 & 6&4026 & 0&0090 & 0&0753  \\
 3.400 & 3.600 & 6&5371 & 0&0091 & 0&0779  \\
 3.600 & 3.800 & 6&5822 & 0&0091 & 0&0819  \\
 3.800 & 4.000 & 6&4738 & 0&0090 & 0&0869  \\
 4.000 & 4.200 & 6&2383 & 0&0089 & 0&0933  \\
 4.200 & 4.400 & 5&8490 & 0&0087 & 0&1003  \\
 4.400 & 4.600 & 5&3231 & 0&0084 & 0&1068  \\
 4.600 & 4.800 & 4&6603 & 0&0079 & 0&1098  \\
 4.800 & 5.000 & 3&9029 & 0&0073 & 0&1064  \\
 5.000 & 5.200 & 3&1150 & 0&0066 & 0&0952  \\
 5.200 & 5.400 & 2&3781 & 0&0058 & 0&0777  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}l}\hline
\multicolumn{5}{l}{$x_p$ }& \multicolumn{3}{l}{$<p^{out}_{t}>/GeV$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} \\ \hline
 0.000 & 0.010 & 0&11124 & 0&00012 & 0&00097  \\
 0.010 & 0.020 & 0&19506 & 0&00014 & 0&00113  \\
 0.020 & 0.030 & 0&23694 & 0&00019 & 0&00118  \\
 0.030 & 0.040 & 0&25986 & 0&00023 & 0&00130  \\
 0.040 & 0.050 & 0&27485 & 0&00028 & 0&00137  \\
 0.050 & 0.060 & 0&28678 & 0&00032 & 0&00143  \\
 0.060 & 0.070 & 0&29812 & 0&00037 & 0&00149  \\
 0.070 & 0.080 & 0&30653 & 0&00041 & 0&00153  \\
 0.080 & 0.090 & 0&31324 & 0&00046 & 0&00157  \\
 0.090 & 0.100 & 0&31969 & 0&00051 & 0&00160  \\
 0.100 & 0.120 & 0&32899 & 0&00041 & 0&00164  \\
 0.120 & 0.140 & 0&34140 & 0&00049 & 0&00171  \\
 0.140 & 0.160 & 0&35107 & 0&00058 & 0&00176  \\
 0.160 & 0.180 & 0&35833 & 0&00066 & 0&00179  \\
 0.180 & 0.200 & 0&37165 & 0&00076 & 0&00186  \\
 0.200 & 0.250 & 0&38189 & 0&00059 & 0&00191  \\
 0.250 & 0.300 & 0&40047 & 0&00078 & 0&00200  \\
 0.300 & 0.400 & 0&41720 & 0&00079 & 0&00223  \\
 0.400 & 0.500 & 0&4348 & 0&0012 & 0&0031  \\
 0.500 & 0.600 & 0&4436 & 0&0019 & 0&0044  \\
 0.600 & 0.700 & 0&4412 & 0&0031 & 0&0062  \\
 0.700 & 0.800 & 0&4525 & 0&0046 & 0&0093  \\
 0.800 & 1.000 & 0&3778 & 0&0051 & 0&0112  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}l}\hline
\multicolumn{5}{l}{$x_p$ }& \multicolumn{3}{l}{$<p_{t}>/GeV$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} \\
 0.000 & 0.010 & 0&18791 & 0&00016 & 0&00171  \\
 0.010 & 0.020 & 0&36450 & 0&00019 & 0&00214  \\
 0.020 & 0.030 & 0&48985 & 0&00027 & 0&00245  \\
 0.030 & 0.040 & 0&57682 & 0&00035 & 0&00288  \\
 0.040 & 0.050 & 0&64402 & 0&00043 & 0&00322  \\
 0.050 & 0.060 & 0&69974 & 0&00051 & 0&00350  \\
 0.060 & 0.070 & 0&75195 & 0&00059 & 0&00376  \\
 0.070 & 0.080 & 0&79370 & 0&00067 & 0&00397  \\
 0.080 & 0.090 & 0&83170 & 0&00075 & 0&00416  \\
 0.090 & 0.100 & 0&85958 & 0&00083 & 0&00430  \\
 0.100 & 0.120 & 0&90697 & 0&00069 & 0&00453  \\
 0.120 & 0.140 & 0&96796 & 0&00083 & 0&00484  \\
 0.140 & 0.160 & 1&01237 & 0&00098 & 0&00506  \\
 0.160 & 0.180 & 1&0555 & 0&0011 & 0&0053  \\
 0.180 & 0.200 & 1&0903 & 0&0013 & 0&0055  \\
 0.200 & 0.250 & 1&1594 & 0&0010 & 0&0061  \\
 0.250 & 0.300 & 1&2363 & 0&0014 & 0&0076  \\
 0.300 & 0.400 & 1&3226 & 0&0014 & 0&0100  \\
 0.400 & 0.500 & 1&4043 & 0&0022 & 0&0135  \\
 0.500 & 0.600 & 1&4327 & 0&0035 & 0&0183  \\
 0.600 & 0.700 & 1&4210 & 0&0056 & 0&0246  \\
 0.700 & 0.800 & 1&4134 & 0&0084 & 0&0336  \\
 0.800 & 1.000 & 1&226 & 0&011 & 0&040  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}l}\hline
\multicolumn{5}{l}{ Energy Energy Correlation }& \multicolumn{3}{l}{
$EEC$}\\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{$\cos \chi$  } &
  \multicolumn{6}{c}{charged particles} \\ \hline
 -1.000 & -0.960 &    3&0850 & 0&0085 & 0&0154  \\
 -0.960 & -0.920 &    0&7097 & 0&0040 & 0&0035  \\
 -0.920 & -0.880 &    0&3794 & 0&0029 & 0&0019  \\
 -0.880 & -0.840 &    0&2517 & 0&0024 & 0&0013  \\
 -0.840 & -0.800 &   0&18476 & 0&00202 & 0&00092  \\
 -0.800 & -0.760 &   0&14645 & 0&00179 & 0&00073  \\
 -0.760 & -0.720 &   0&11995 & 0&00161 & 0&00060  \\
 -0.720 & -0.680 &   0&10155 & 0&00149 & 0&00051  \\
 -0.680 & -0.640 &   0&08866 & 0&00140 & 0&00044  \\
 -0.640 & -0.600 &   0&07845 & 0&00132 & 0&00039  \\
 -0.600 & -0.560 &   0&07092 & 0&00126 & 0&00036  \\
 -0.560 & -0.520 &   0&06498 & 0&00122 & 0&00037  \\
 -0.520 & -0.480 &   0&05975 & 0&00117 & 0&00037  \\
 -0.480 & -0.440 &   0&05559 & 0&00113 & 0&00038  \\
 -0.440 & -0.400 &   0&05211 & 0&00109 & 0&00038  \\
 -0.400 & -0.360 &   0&04894 & 0&00106 & 0&00038  \\
 -0.360 & -0.320 &   0&04681 & 0&00104 & 0&00038  \\
 -0.320 & -0.280 &   0&04499 & 0&00102 & 0&00039  \\
 -0.280 & -0.240 &   0&04383 & 0&00102 & 0&00039  \\
 -0.240 & -0.200 &   0&04212 & 0&00100 & 0&00039  \\
 -0.200 & -0.160 &   0&04078 & 0&00098 & 0&00039  \\
 -0.160 & -0.120 &   0&03970 & 0&00096 & 0&00039  \\
 -0.120 & -0.080 &   0&03900 & 0&00096 & 0&00039  \\
 -0.080 & -0.040 &   0&03882 & 0&00096 & 0&00040  \\
 -0.040 & 0.000 &   0&03849 & 0&00096 & 0&00040  \\
 0.000 & 0.040 &   0&03825 & 0&00096 & 0&00040  \\
 0.040 & 0.080 &   0&03803 & 0&00095 & 0&00040  \\
 0.080 & 0.120 &   0&03816 & 0&00096 & 0&00040  \\
 0.120 & 0.160 &   0&03812 & 0&00095 & 0&00040  \\
 0.160 & 0.200 &   0&03874 & 0&00096 & 0&00041  \\
 0.200 & 0.240 &   0&03943 & 0&00097 & 0&00041  \\
 0.240 & 0.280 &   0&04023 & 0&00098 & 0&00041  \\
 0.280 & 0.320 &   0&04090 & 0&00099 & 0&00041  \\
 0.320 & 0.360 &   0&04233 & 0&00101 & 0&00041  \\
 0.360 & 0.400 &   0&04361 & 0&00102 & 0&00041  \\
 0.400 & 0.440 &   0&04521 & 0&00103 & 0&00040  \\
 0.440 & 0.480 &   0&04759 & 0&00106 & 0&00040  \\
 0.480 & 0.520 &   0&05050 & 0&00109 & 0&00040  \\
 0.520 & 0.560 &   0&05331 & 0&00111 & 0&00039  \\
 0.560 & 0.600 &   0&05702 & 0&00114 & 0&00038  \\
 0.600 & 0.640 &   0&06238 & 0&00119 & 0&00038  \\
 0.640 & 0.680 &   0&06943 & 0&00126 & 0&00038  \\
 0.680 & 0.720 &   0&07782 & 0&00133 & 0&00039  \\
 0.720 & 0.760 &   0&08949 & 0&00142 & 0&00045  \\
 0.760 & 0.800 &   0&10526 & 0&00153 & 0&00053  \\
 0.800 & 0.840 &   0&12980 & 0&00170 & 0&00065  \\
 0.840 & 0.880 &   0&17143 & 0&00196 & 0&00086  \\
 0.880 & 0.920 &    0&2539 & 0&0024 & 0&0013  \\
 0.920 & 0.960 &    0&4860 & 0&0033 & 0&0024  \\
 0.960 & 1.000 &    2&8965 & 0&0083 & 0&0166  \\ \hline
\end{tabular}
\begin{tabular} {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}l}\hline
\multicolumn{8}{l}{ Asymmetry of the Energy Energy Correlation   }\\
\multicolumn{5}{l}{ ~}&
\multicolumn{3}{l}{$AEEC$ } \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{{$\cos \chi$}  } &
  \multicolumn{6}{c}{charged particles} \\ \hline
 -1.000 & -0.960 &   0&18959 & 0&00051 & 0&00924  \\
 -0.960 & -0.920 &   0&22480 & 0&00150 & 0&00220  \\
 -0.920 & -0.880 &   0&12560 & 0&00120 & 0&00130  \\
 -0.880 & -0.840 &   0&08023 & 0&00092 & 0&00080  \\
 -0.840 & -0.800 &   0&05496 & 0&00073 & 0&00055  \\
 -0.800 & -0.760 &   0&04122 & 0&00062 & 0&00049  \\
 -0.760 & -0.720 &   0&03054 & 0&00050 & 0&00046  \\
 -0.720 & -0.680 &   0&02383 & 0&00042 & 0&00044  \\
 -0.680 & -0.640 &   0&01929 & 0&00036 & 0&00043  \\
 -0.640 & -0.600 &   0&01613 & 0&00032 & 0&00042  \\
 -0.600 & -0.560 &   0&01391 & 0&00029 & 0&00041  \\
 -0.560 & -0.520 &   0&01182 & 0&00026 & 0&00079  \\
 -0.520 & -0.480 &   0&00938 & 0&00021 & 0&00036  \\
 -0.480 & -0.440 &   0&00803 & 0&00019 & 0&00035  \\
 -0.440 & -0.400 &   0&00696 & 0&00017 & 0&00033  \\
 -0.400 & -0.360 &   0&00546 & 0&00014 & 0&00029  \\
 -0.360 & -0.320 &   0&00459 & 0&00012 & 0&00027  \\
 -0.320 & -0.280 &   0&00408 & 0&00011 & 0&00026  \\
 -0.280 & -0.240 &   0&00360 & 0&00010 & 0&00025  \\
 -0.240 & -0.200 &   0&00268 & 0&00008 & 0&00020  \\
 -0.200 & -0.160 &   0&00212 & 0&00006 & 0&00017  \\
 -0.160 & -0.120 &   0&00148 & 0&00005 & 0&00013  \\
 -0.120 & -0.080 &   0&00104 & 0&00003 & 0&00010  \\
 -0.080 & -0.040 &   0&00069 & 0&00003 & 0&00010  \\
 -0.040 &  0.000 &   0&00013 & 0&00002 & 0&00005  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{
$\pm$ }r@{.}lr@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ Sphericity} & \multicolumn{10}{l}{  $\frac{1}{N} \;
\frac{dN}{dS}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.010 & 17&598 & 0&068 & 0&176  & 17&956 & 0&072 & 0&458  & 16&198 &
0&067 & 0&208  \\
 0.010 & 0.020 & 18&570 & 0&068 & 0&186  & 19&635 & 0&071 & 0&267  & 20&008 &
0&072 & 0&246  \\
 0.020 & 0.030 & 12&129 & 0&053 & 0&121  & 12&249 & 0&054 & 0&122  & 12&896 &
0&056 & 0&153  \\
 0.030 & 0.040 &  8&225 & 0&044 & 0&082  & 7&985 & 0&042 & 0&080  & 8&237 &
0&043 & 0&094  \\
 0.040 & 0.050 &  5&825 & 0&036 & 0&058  & 5&686 & 0&036 & 0&057  & 5&885 &
0&037 & 0&065  \\
 0.050 & 0.060 &  4&600 & 0&033 & 0&046  & 4&345 & 0&031 & 0&046  & 4&458 &
0&032 & 0&048  \\
 0.060 & 0.080 &  3&274 & 0&019 & 0&033  & 3&155 & 0&019 & 0&040  & 3&272 &
0&019 & 0&034  \\
 0.080 & 0.100 &  2&309 & 0&016 & 0&023  & 2&256 & 0&016 & 0&032  & 2&290 &
0&016 & 0&023  \\
 0.100 & 0.120 &  1&692 & 0&014 & 0&017  & 1&666 & 0&014 & 0&026  & 1&699 &
0&014 & 0&017  \\
 0.120 & 0.160 &  1&2001 & 0&0082 & 0&0132  & 1&1914 & 0&0082 & 0&0203  &
1&2018 & 0&0082 & 0&0120  \\
 0.160 & 0.200 &  0&8053 & 0&0067 & 0&0104  & 0&7994 & 0&0067 & 0&0145  &
0&7988 & 0&0067 & 0&0080  \\
 0.200 & 0.250 &  0&5688 & 0&0050 & 0&0084  & 0&5758 & 0&0051 & 0&0107  &
0&5610 & 0&0050 & 0&0063  \\
 0.250 & 0.300 &  0&4031 & 0&0043 & 0&0065  & 0&3972 & 0&0042 & 0&0071  &
0&3926 & 0&0042 & 0&0051  \\
 0.300 & 0.350 &  0&2931 & 0&0036 & 0&0049  & 0&2908 & 0&0036 & 0&0044  &
0&2810 & 0&0035 & 0&0043  \\
 0.350 & 0.400 &  0&2206 & 0&0031 & 0&0035  & 0&2244 & 0&0032 & 0&0023  &
0&2099 & 0&0030 & 0&0037  \\
 0.400 & 0.500 &  0&1528 & 0&0018 & 0&0025  & 0&1500 & 0&0018 & 0&0015  &
0&1441 & 0&0018 & 0&0032  \\
 0.500 & 0.600 &  0&0886 & 0&0014 & 0&0021  & 0&0900 & 0&0014 & 0&0026  &
0&0842 & 0&0013 & 0&0023  \\
 0.600 & 0.700 &  0&04319 & 0&00094 & 0&00209  & 0&04351 & 0&00095 & 0&00394  &
0&04160 & 0&00092 & 0&00129  \\
 0.700 & 0.850 &  0&00778 & 0&00032 & 0&00081  & 0&00809 & 0&00034 & 0&00184  &
0&00758 & 0&00032 & 0&00024  \\ \hline
\end{tabular}
\begin{tabular} {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$
}r@{.}l@{ $\pm$ }r@{.}l
 r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ Aplanarity } & \multicolumn{10}{l}{  $\frac{1}{N} \;
\frac{dN}{dA}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.005 & 81&41 & 0&20 & 0&81  & 81&83 & 0&21 & 1&03  & 75&10 & 0&19 &
0&75  \\
 0.005 & 0.010 & 49&12 & 0&15 & 0&49  & 51&34 & 0&16 & 0&62  & 55&31 & 0&17 &
0&55  \\
 0.010 & 0.015 & 24&05 & 0&11 & 0&24  & 24&15 & 0&10 & 0&33  & 26&03 & 0&11 &
0&28  \\
 0.015 & 0.020 & 13&668 & 0&079 & 0&137  & 13&242 & 0&076 & 0&224  & 13&927 &
0&079 & 0&176  \\
 0.020 & 0.030 &  6&893 & 0&039 & 0&088  & 6&477 & 0&037 & 0&142  & 6&768 &
0&038 & 0&098  \\
 0.030 & 0.040 &  3&270 & 0&027 & 0&057  & 3&013 & 0&025 & 0&087  & 3&014 &
0&025 & 0&056  \\
 0.040 & 0.060 &  1&443 & 0&013 & 0&032  & 1&295 & 0&012 & 0&048  & 1&281 &
0&012 & 0&035  \\
 0.060 & 0.080 &  0&5841 & 0&0080 & 0&0153  & 0&5404 & 0&0077 & 0&0248  &
0&5181 & 0&0075 & 0&0188  \\
 0.080 & 0.100 &  0&2825 & 0&0056 & 0&0085  & 0&2687 & 0&0055 & 0&0150  &
0&2619 & 0&0054 & 0&0118  \\
 0.100 & 0.120 &  0&1515 & 0&0041 & 0&0051  & 0&1465 & 0&0041 & 0&0098  &
0&1461 & 0&0041 & 0&0079  \\
 0.120 & 0.140 &  0&0831 & 0&0030 & 0&0031  & 0&0797 & 0&0030 & 0&0061  &
0&0758 & 0&0029 & 0&0043  \\
 0.140 & 0.160 &  0&0535 & 0&0026 & 0&0023  & 0&0511 & 0&0025 & 0&0040  &
0&0467 & 0&0023 & 0&0027  \\
 0.160 & 0.200 &  0&0262 & 0&0012 & 0&0014  & 0&0239 & 0&0012 & 0&0017  &
0&0234 & 0&0011 & 0&0014  \\
 0.200 & 0.250 &  0&00969 & 0&00067 & 0&00062  & 0&01040 & 0&00071 & 0&00058  &
0&00884 & 0&00061 & 0&00052  \\
 0.250 & 0.300 &  0&00320 & 0&00037 & 0&00075  & 0&00263 & 0&00035 & 0&00009  &
0&00310 & 0&00040 & 0&00018  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ Planarity} & \multicolumn{10}{l}{  $\frac{1}{N} \;
\frac{dN}{dP}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.005 & 64&81 & 0&18 & 0&65  & 68&07 & 0&19 & 0&82  & 68&69 & 0&19 &
0&74  \\
 0.005 & 0.010 & 32&31 & 0&12 & 0&32  & 31&44 & 0&12 & 0&39  & 31&66 & 0&12 &
0&35  \\
 0.010 & 0.015 & 18&177 & 0&092 & 0&182  & 17&196 & 0&088 & 0&215  & 17&091 &
0&088 & 0&188  \\
 0.015 & 0.020 & 12&001 & 0&075 & 0&120  & 11&362 & 0&072 & 0&145  & 11&370 &
0&072 & 0&127  \\
 0.020 & 0.025 &  8&607 & 0&062 & 0&086  & 8&373 & 0&062 & 0&109  & 8&417 &
0&062 & 0&095  \\
 0.025 & 0.030 &  6&792 & 0&056 & 0&068  & 6&542 & 0&055 & 0&087  & 6&578 &
0&055 & 0&075  \\
 0.030 & 0.035 &  5&542 & 0&051 & 0&055  & 5&414 & 0&050 & 0&074  & 5&479 &
0&050 & 0&063  \\
 0.035 & 0.040 &  4&519 & 0&045 & 0&045  & 4&461 & 0&045 & 0&062  & 4&493 &
0&045 & 0&052  \\
 0.040 & 0.050 &  3&640 & 0&029 & 0&036  & 3&585 & 0&029 & 0&051  & 3&610 &
0&029 & 0&042  \\
 0.050 & 0.060 &  2&757 & 0&025 & 0&028  & 2&747 & 0&025 & 0&041  & 2&749 &
0&025 & 0&033  \\
 0.060 & 0.080 &  1&986 & 0&015 & 0&022  & 1&986 & 0&015 & 0&031  & 1&987 &
0&015 & 0&024  \\
 0.080 & 0.100 &  1&362 & 0&012 & 0&017  & 1&394 & 0&013 & 0&023  & 1&362 &
0&012 & 0&017  \\
 0.100 & 0.120 &  1&008 & 0&011 & 0&014  & 1&026 & 0&011 & 0&018  & 1&008 &
0&011 & 0&013  \\
 0.120 & 0.160 &  0&6777 & 0&0061 & 0&0107  & 0&6898 & 0&0062 & 0&0133  &
0&6676 & 0&0061 & 0&0093  \\
 0.160 & 0.200 &  0&4477 & 0&0050 & 0&0083  & 0&4502 & 0&0051 & 0&0096  &
0&4248 & 0&0048 & 0&0063  \\
 0.200 & 0.250 &  0&2755 & 0&0034 & 0&0060  & 0&2807 & 0&0035 & 0&0067  &
0&2692 & 0&0034 & 0&0042  \\
 0.250 & 0.300 &  0&1801 & 0&0028 & 0&0045  & 0&1833 & 0&0029 & 0&0048  &
0&1742 & 0&0028 & 0&0029  \\
 0.300 & 0.350 &  0&1114 & 0&0022 & 0&0032  & 0&1121 & 0&0022 & 0&0033  &
0&1042 & 0&0021 & 0&0019  \\
 0.350 & 0.400 &  0&0575 & 0&0015 & 0&0018  & 0&0598 & 0&0016 & 0&0019  &
0&0566 & 0&0015 & 0&0011  \\
 0.400 & 0.500 &  0&0137 & 0&0005 & 0&0005  & 0&0144 & 0&0006 & 0&0005  &
0&0145 & 0&0006 & 0&0003  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ 1-Thrust} & \multicolumn{10}{l}{  $\frac{1}{N} \;
\frac{dN}{d(1-T)}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.010 &  3&386 & 0&028 & 0&132  & 1&366 & 0&025 & 0&125  & 1&030 &
0&019 & 0&076  \\
 0.010 & 0.020 & 13&901 & 0&057 & 0&249  & 10&185 & 0&048 & 0&446  & 10&951 &
0&051 & 0&527  \\
 0.020 & 0.030 & 15&733 & 0&061 & 0&157  & 16&184 & 0&062 & 0&288  & 17&645 &
0&066 & 0&547  \\
 0.030 & 0.040 & 12&535 & 0&055 & 0&125  & 13&572 & 0&059 & 0&173  & 14&192 &
0&061 & 0&292  \\
 0.040 & 0.050 &  9&494 & 0&048 & 0&095  & 10&004 & 0&050 & 0&134  & 10&009 &
0&050 & 0&152  \\
 0.050 & 0.060 &  7&248 & 0&042 & 0&072  & 7&581 & 0&044 & 0&108  & 7&572 &
0&044 & 0&101  \\
 0.060 & 0.070 &  5&665 & 0&037 & 0&057  & 5&933 & 0&039 & 0&090  & 5&760 &
0&038 & 0&076  \\
 0.070 & 0.080 &  4&544 & 0&033 & 0&045  & 4&723 & 0&035 & 0&072  & 4&619 &
0&034 & 0&062  \\
 0.080 & 0.090 &  3&722 & 0&030 & 0&040  & 3&929 & 0&032 & 0&056  & 3&792 &
0&031 & 0&051  \\
 0.090 & 0.100 &  3&085 & 0&027 & 0&038  & 3&265 & 0&029 & 0&043  & 3&176 &
0&028 & 0&042  \\
 0.100 & 0.120 &  2&413 & 0&017 & 0&027  & 2&578 & 0&018 & 0&035  & 2&456 &
0&018 & 0&032  \\
 0.120 & 0.140 &  1&800 & 0&015 & 0&018  & 1&916 & 0&016 & 0&029  & 1&825 &
0&015 & 0&022  \\
 0.140 & 0.160 &  1&387 & 0&013 & 0&014  & 1&477 & 0&014 & 0&025  & 1&401 &
0&013 & 0&016  \\
 0.160 & 0.180 &  1&074 & 0&011 & 0&011  & 1&142 & 0&012 & 0&020  & 1&074 &
0&011 & 0&011  \\
 0.180 & 0.200 &  0&8362 & 0&0099 & 0&0096  & 0&889 & 0&011 & 0&016  & 0&8262 &
0&0100 & 0&0083  \\
 0.200 & 0.250 &  0&5683 & 0&0051 & 0&0101  & 0&6005 & 0&0055 & 0&0123  &
0&5525 & 0&0051 & 0&0065  \\
 0.250 & 0.300 &  0&3138 & 0&0038 & 0&0077  & 0&3295 & 0&0040 & 0&0083  &
0&3030 & 0&0038 & 0&0058  \\
 0.300 & 0.350 &  0&1286 & 0&0024 & 0&0045  & 0&1395 & 0&0026 & 0&0062  &
0&1312 & 0&0025 & 0&0044  \\
 0.350 & 0.400 &  0&0180 & 0&0009 & 0&0011  & 0&0232 & 0&0012 & 0&0026  &
0&0238 & 0&0012 & 0&0014  \\
 0.400 & 0.500 &  0&0004 & 0&0001 & 0&0001  & 0&0005 & 0&0002 & 0&0002  &
0&0007 & 0&0002 & 0&0001  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ Major}  & \multicolumn{10}{l}{ $\frac{1}{N} \;
\frac{dN}{dM}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.020 &   0&00207 & 0&00087 & 0&00313  & 0&0022 & 0&0023 & 0&0016  &
0&00040 & 0&00090 & 0&00005  \\
 0.020 & 0.040 &   0&2165 & 0&0053 & 0&0114  & 0&1274 & 0&0058 & 0&0094  &
0&0590 & 0&0030 & 0&0058  \\
 0.040 & 0.050 &   1&300 & 0&018 & 0&013  & 0&895 & 0&017 & 0&024  & 0&642 &
0&013 & 0&028  \\
 0.050 & 0.060 &   2&734 & 0&027 & 0&027  & 2&337 & 0&026 & 0&059  & 2&178 &
0&024 & 0&086  \\
 0.060 & 0.070 &   4&245 & 0&033 & 0&042  & 4&132 & 0&033 & 0&098  & 4&303 &
0&034 & 0&155  \\
 0.070 & 0.080 &   5&280 & 0&037 & 0&053  & 5&469 & 0&038 & 0&122  & 5&849 &
0&039 & 0&192  \\
 0.080 & 0.100 &   6&130 & 0&027 & 0&061  & 6&370 & 0&028 & 0&128  & 6&889 &
0&030 & 0&194  \\
 0.100 & 0.120 &   5&861 & 0&027 & 0&059  & 5&870 & 0&026 & 0&103  & 6&342 &
0&028 & 0&143  \\
 0.120 & 0.140 &   4&881 & 0&024 & 0&049  & 4&726 & 0&023 & 0&072  & 4&890 &
0&024 & 0&085  \\
 0.140 & 0.160 &   3&966 & 0&022 & 0&040  & 3&876 & 0&021 & 0&052  & 3&900 &
0&021 & 0&050  \\
 0.160 & 0.200 &   3&024 & 0&013 & 0&030  & 3&002 & 0&013 & 0&033  & 2&960 &
0&013 & 0&030  \\
 0.200 & 0.240 &   2&166 & 0&011 & 0&023  & 2&169 & 0&011 & 0&022  & 2&124 &
0&011 & 0&021  \\
 0.240 & 0.280 &   1&5714 & 0&0095 & 0&0177  & 1&6042 & 0&0097 & 0&0160  &
1&5562 & 0&0095 & 0&0156  \\
 0.280 & 0.320 &   1&1782 & 0&0082 & 0&0146  & 1&2190 & 0&0085 & 0&0122  &
1&1807 & 0&0083 & 0&0118  \\
 0.320 & 0.360 &   0&8962 & 0&0071 & 0&0125  & 0&9228 & 0&0074 & 0&0111  &
0&8693 & 0&0071 & 0&0087  \\
 0.360 & 0.400 &   0&6771 & 0&0061 & 0&0106  & 0&6967 & 0&0064 & 0&0109  &
0&6493 & 0&0061 & 0&0065  \\
 0.400 & 0.440 &   0&5164 & 0&0054 & 0&0092  & 0&5232 & 0&0055 & 0&0108  &
0&4820 & 0&0052 & 0&0048  \\
 0.440 & 0.480 &   0&3940 & 0&0047 & 0&0079  & 0&3998 & 0&0048 & 0&0108  &
0&3493 & 0&0044 & 0&0055  \\
 0.480 & 0.520 &   0&2796 & 0&0039 & 0&0064  & 0&2788 & 0&0040 & 0&0097  &
0&2497 & 0&0037 & 0&0065  \\
 0.520 & 0.560 &   0&1835 & 0&0031 & 0&0047  & 0&1725 & 0&0031 & 0&0076  &
0&1489 & 0&0028 & 0&0058  \\
 0.560 & 0.600 &   0&1048 & 0&0023 & 0&0030  & 0&0892 & 0&0022 & 0&0049  &
0&0714 & 0&0019 & 0&0038  \\
 0.600 & 0.640 &   0&0453 & 0&0015 & 0&0015  & 0&0306 & 0&0014 & 0&0020  &
0&0203 & 0&0010 & 0&0014  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ Minor }& \multicolumn{10}{l}{$\frac{1}{N} \;
\frac{dN}{dm}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.020 &  0&1449 & 0&0043 & 0&0107  & 0&0689 & 0&0067 & 0&0117  &
0&0156 & 0&0017 & 0&0036  \\
 0.020 & 0.040 &  3&109 & 0&019 & 0&031  & 1&968 & 0&019 & 0&100  & 1&236 &
0&013 & 0&066  \\
 0.040 & 0.050 &  7&968 & 0&044 & 0&080  & 6&346 & 0&041 & 0&071  & 5&706 &
0&037 & 0&073  \\
 0.050 & 0.060 & 10&353 & 0&050 & 0&104  & 9&491 & 0&048 & 0&116  & 9&714 &
0&048 & 0&125  \\
 0.060 & 0.070 & 11&272 & 0&052 & 0&113  & 11&116 & 0&051 & 0&147  & 12&015 &
0&054 & 0&155  \\
 0.070 & 0.080 & 10&890 & 0&051 & 0&109  & 11&163 & 0&051 & 0&159  & 12&437 &
0&055 & 0&161  \\
 0.080 & 0.100 &  9&104 & 0&033 & 0&091  & 9&417 & 0&033 & 0&149  & 10&404 &
0&036 & 0&136  \\
 0.100 & 0.120 &  6&292 & 0&027 & 0&063  & 6&569 & 0&028 & 0&118  & 6&918 &
0&029 & 0&092  \\
 0.120 & 0.140 &  4&029 & 0&022 & 0&048  & 4&233 & 0&022 & 0&085  & 4&250 &
0&023 & 0&058  \\
 0.140 & 0.160 &  2&519 & 0&017 & 0&037  & 2&612 & 0&018 & 0&058  & 2&517 &
0&017 & 0&035  \\
 0.160 & 0.200 &  1&2832 & 0&0085 & 0&0243  & 1&3590 & 0&0092 & 0&0349  &
1&2561 & 0&0086 & 0&0187  \\
 0.200 & 0.240 &  0&5255 & 0&0055 & 0&0130  & 0&5586 & 0&0059 & 0&0170  &
0&4895 & 0&0054 & 0&0080  \\
 0.240 & 0.280 &  0&2160 & 0&0035 & 0&0067  & 0&2448 & 0&0040 & 0&0086  &
0&2112 & 0&0036 & 0&0039  \\
 0.280 & 0.320 &  0&0928 & 0&0023 & 0&0066  & 0&1020 & 0&0026 & 0&0041  &
0&0879 & 0&0023 & 0&0018  \\
 0.320 & 0.400 &  0&0248 & 0&0009 & 0&0012  & 0&0291 & 0&0010 & 0&0014  &
0&0250 & 0&0009 & 0&0006  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ Oblateness }& \multicolumn{10}{l}{ $\frac{1}{N} \;
\frac{dN}{dO}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.020 &  7&415 & 0&031 & 0&106  & 8&103 & 0&033 & 0&193  & 9&357 &
0&036 & 0&178  \\
 0.020 & 0.040 & 10&840 & 0&037 & 0&108  & 10&809 & 0&036 & 0&204  & 11&508 &
0&038 & 0&140  \\
 0.040 & 0.060 &  7&800 & 0&030 & 0&078  & 7&294 & 0&029 & 0&109  & 7&215 &
0&029 & 0&072  \\
 0.060 & 0.080 &  5&273 & 0&025 & 0&053  & 5&030 & 0&024 & 0&060  & 4&736 &
0&023 & 0&047  \\
 0.080 & 0.100 &  3&797 & 0&021 & 0&038  & 3&697 & 0&021 & 0&037  & 3&477 &
0&020 & 0&035  \\
 0.100 & 0.120 &  2&838 & 0&018 & 0&028  & 2&850 & 0&018 & 0&029  & 2&696 &
0&018 & 0&027  \\
 0.120 & 0.140 &  2&218 & 0&016 & 0&022  & 2&208 & 0&016 & 0&022  & 2&106 &
0&016 & 0&021  \\
 0.140 & 0.160 &  1&760 & 0&014 & 0&018  & 1&793 & 0&015 & 0&018  & 1&690 &
0&014 & 0&017  \\
 0.160 & 0.200 &  1&3199 & 0&0087 & 0&0132  & 1&3247 & 0&0088 & 0&0132  &
1&2648 & 0&0085 & 0&0126  \\
 0.200 & 0.240 &  0&8874 & 0&0070 & 0&0089  & 0&9033 & 0&0072 & 0&0091  &
0&8403 & 0&0069 & 0&0087  \\
 0.240 & 0.280 &  0&6208 & 0&0058 & 0&0078  & 0&6179 & 0&0060 & 0&0065  &
0&5674 & 0&0056 & 0&0065  \\
 0.280 & 0.320 &  0&4354 & 0&0049 & 0&0055  & 0&4268 & 0&0049 & 0&0049  &
0&3842 & 0&0046 & 0&0050  \\
 0.320 & 0.360 &  0&2959 & 0&0040 & 0&0030  & 0&2855 & 0&0040 & 0&0046  &
0&2573 & 0&0037 & 0&0043  \\
 0.360 & 0.400 &  0&1987 & 0&0033 & 0&0021  & 0&1841 & 0&0032 & 0&0045  &
0&1594 & 0&0029 & 0&0037  \\
 0.400 & 0.440 &  0&1163 & 0&0025 & 0&0032  & 0&0977 & 0&0022 & 0&0032  &
0&0836 & 0&0020 & 0&0030  \\
 0.440 & 0.520 &  0&0453 & 0&0011 & 0&0007  & 0&0293 & 0&0009 & 0&0014  &
0&0221 & 0&0007 & 0&0015  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{Heavy Jet Mass }&
\multicolumn{10}{l}{  $\frac{1}{N} \;
\frac{dN}{dM^{2}_{high}/E_{vis}^{2}}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.010 &  4&450 & 0&032 & 0&260  & 2&035 & 0&028 & 0&180  & 1&994 &
0&027 & 0&166  \\
 0.010 & 0.020 & 17&310 & 0&062 & 0&173  & 16&492 & 0&059 & 0&165  & 18&580 &
0&065 & 0&709  \\
 0.020 & 0.030 & 17&290 & 0&066 & 0&267  & 20&056 & 0&074 & 0&611  & 20&678 &
0&076 & 0&729  \\
 0.030 & 0.040 & 12&996 & 0&058 & 0&206  & 13&772 & 0&061 & 0&377  & 13&377 &
0&060 & 0&412  \\
 0.040 & 0.050 &  9&496 & 0&050 & 0&154  & 9&456 & 0&051 & 0&233  & 8&965 &
0&049 & 0&239  \\
 0.050 & 0.060 &  6&957 & 0&043 & 0&116  & 6&862 & 0&043 & 0&153  & 6&558 &
0&041 & 0&151  \\
 0.060 & 0.080 &  4&811 & 0&025 & 0&083  & 4&762 & 0&025 & 0&092  & 4&515 &
0&024 & 0&082  \\
 0.080 & 0.100 &  3&064 & 0&020 & 0&055  & 3&071 & 0&020 & 0&051  & 2&914 &
0&019 & 0&037  \\
 0.100 & 0.120 &  2&109 & 0&016 & 0&039  & 2&126 & 0&017 & 0&032  & 1&991 &
0&016 & 0&020  \\
 0.120 & 0.140 &  1&468 & 0&014 & 0&028  & 1&478 & 0&014 & 0&023  & 1&406 &
0&013 & 0&014  \\
 0.140 & 0.160 &  1&078 & 0&012 & 0&021  & 1&096 & 0&012 & 0&018  & 1&010 &
0&011 & 0&010  \\
 0.160 & 0.200 &  0&6959 & 0&0067 & 0&0142  & 0&6983 & 0&0068 & 0&0149  &
0&6319 & 0&0063 & 0&0063  \\
 0.200 & 0.250 &  0&3444 & 0&0042 & 0&0074  & 0&3461 & 0&0042 & 0&0118  &
0&3085 & 0&0039 & 0&0051  \\
 0.250 & 0.300 &  0&1497 & 0&0027 & 0&0033  & 0&1457 & 0&0027 & 0&0082  &
0&1115 & 0&0022 & 0&0039  \\
 0.300 & 0.350 &  0&0547 & 0&0015 & 0&0012  & 0&0309 & 0&0013 & 0&0027  &
0&0184 & 0&0008 & 0&0012  \\
 0.350 & 0.400 &  0&0192 & 0&0009 & 0&0004  & 0&0022 & 0&0006 & 0&0003  &
0&0008 & 0&0002 & 0&0001  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}lr@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{Light Jet Mass }& \multicolumn{10}{l}{ $\frac{1}{N}
\;\frac{dN}{dM^{2}_{low}/E_{vis}^{2} }$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.010 & 39&362 & 0&093 & 1&220  & 24&708 & 0&077 & 1&403  & 23&414 &
0&074 & 1&595 \\
 0.010 & 0.020 & 31&177 & 0&092 & 1&074  & 35&91  & 0&10 & 2&35  & 39&12 & 0&11
& 2&65  \\
 0.020 & 0.030 & 13&733 & 0&065 & 0&523  & 17&370 & 0&079 & 1&196  & 18&080 &
0&081 & 1&215  \\
 0.030 & 0.040 &  6&486 & 0&044 & 0&270  & 7&628 & 0&051 & 0&516  & 7&704 &
0&052 & 0&514  \\
 0.040 & 0.050 &  3&358 & 0&032 & 0&147  & 3&829 & 0&036 & 0&251  & 3&922 &
0&036 & 0&260  \\
 0.050 & 0.060 &  1&879 & 0&024 & 0&082  & 2&085 & 0&026 & 0&132  & 2&128 &
0&026 & 0&140  \\
 0.060 & 0.080 &  0&901 & 0&012 & 0&040  & 0&989 & 0&013 & 0&063  & 1&013 &
0&013 & 0&066  \\
 0.080 & 0.100 &  0&3212 & 0&0072 & 0&0175  & 0&3326 & 0&0073 & 0&0234  &
0&3748 & 0&0079 & 0&0241  \\
 0.100 & 0.120 &  0&1087 & 0&0044 & 0&0082  & 0&1135 & 0&0044 & 0&0096  &
0&1412 & 0&0050 & 0&0089  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}lr@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{Difference of the Jet Masses }&
\multicolumn{10}{l}{$\frac{1}{N}
\;\frac{dN}{dM^{2}_{diff}/E_{vis}^{2}}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.010 & 29&229 & 0&082 & 0&292  & 31&955 & 0&086 & 0&332  & 35&393 &
0&092 & 0&354  \\
 0.010 & 0.020 & 19&648 & 0&068 & 0&196  & 20&327 & 0&071 & 0&203  & 20&745 &
0&071 & 0&207  \\
 0.020 & 0.030 & 12&462 & 0&055 & 0&125  & 11&909 & 0&054 & 0&119  & 11&426 &
0&052 & 0&114  \\
 0.030 & 0.040 &  8&332 & 0&045 & 0&083  & 7&654 & 0&043 & 0&077  & 7&170 &
0&041 & 0&072  \\
 0.040 & 0.060 &  5&164 & 0&025 & 0&052  & 4&706 & 0&024 & 0&047  & 4&344 &
0&023 & 0&043  \\
 0.060 & 0.080 &  2&987 & 0&019 & 0&034  & 2&816 & 0&019 & 0&034  & 2&605 &
0&017 & 0&026  \\
 0.080 & 0.120 &  1&646 & 0&010 & 0&022  & 1&5632 & 0&0098 & 0&0267  & 1&4238 &
0&0092 & 0&0142  \\
 0.120 & 0.160 &  0&8298 & 0&0070 & 0&0136  & 0&8043 & 0&0070 & 0&0186  &
0&7061 & 0&0064 & 0&0071  \\
 0.160 & 0.200 &  0&4606 & 0&0053 & 0&0091  & 0&4374 & 0&0051 & 0&0132  &
0&3831 & 0&0046 & 0&0044  \\
 0.200 & 0.250 &  0&2358 & 0&0033 & 0&0060  & 0&2223 & 0&0032 & 0&0087  &
0&1836 & 0&0028 & 0&0032  \\
 0.250 & 0.300 &  0&1043 & 0&0022 & 0&0036  & 0&0838 & 0&0020 & 0&0042  &
0&0579 & 0&0015 & 0&0018  \\
 0.300 & 0.350 &  0&0417 & 0&0013 & 0&0020  & 0&0144 & 0&0010 & 0&0009  &
0&0075 & 0&0006 & 0&0006  \\
 0.350 & 0.400 &  0&0151 & 0&0008 & 0&0010  & 0&0008 & 0&0005 & 0&0001  &
0&0003 & 0&0002 & 0&0001  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}lr@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ Diff. Jet Rate $D_2$ Durham  Algorithm  }&
\multicolumn{10}{l}{$\frac{1}{N} \; \frac{dN}{dD_2^D}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.010 &  63&52 & 0&12 & 0&64  & 62&64 & 0&12 & 0&63  & 63&81 & 0&12 &
0&64  \\
 0.010 & 0.020 &  12&230 & 0&054 & 0&122  & 12&326 & 0&054 & 0&126  & 11&589 &
0&052 & 0&116  \\
 0.020 & 0.030 &   6&128 & 0&038 & 0&061  & 6&324 & 0&039 & 0&080  & 6&040 &
0&038 & 0&060  \\
 0.030 & 0.040 &   3&828 & 0&030 & 0&038  & 3&993 & 0&031 & 0&058  & 3&823 &
0&030 & 0&038  \\
 0.040 & 0.050 &   2&756 & 0&025 & 0&030  & 2&888 & 0&027 & 0&046  & 2&697 &
0&026 & 0&027  \\
 0.050 & 0.060 &   1&995 & 0&022 & 0&028  & 2&095 & 0&023 & 0&036  & 2&041 &
0&022 & 0&020  \\
 0.060 & 0.080 &   1&470 & 0&013 & 0&025  & 1&484 & 0&014 & 0&027  & 1&410 &
0&013 & 0&014  \\
 0.080 & 0.100 &   0&932 & 0&011 & 0&019  & 0&963 & 0&011 & 0&020  & 0&952 &
0&011 & 0&011  \\
 0.100 & 0.120 &   0&6551 & 0&0091 & 0&0162  & 0&6537 & 0&0089 & 0&0160  &
0&6708 & 0&0090 & 0&0102  \\
 0.120 & 0.140 &   0&4985 & 0&0081 & 0&0144  & 0&4723 & 0&0076 & 0&0138  &
0&4831 & 0&0077 & 0&0098  \\
 0.140 & 0.160 &   0&3442 & 0&0065 & 0&0114  & 0&3431 & 0&0065 & 0&0120  &
0&3660 & 0&0068 & 0&0098  \\
 0.160 & 0.180 &   0&2619 & 0&0059 & 0&0103  & 0&2614 & 0&0057 & 0&0112  &
0&2830 & 0&0061 & 0&0102  \\
 0.180 & 0.200 &   0&2023 & 0&0055 & 0&0099  & 0&1841 & 0&0048 & 0&0100  &
0&2190 & 0&0054 & 0&0109  \\
 0.200 & 0.250 &   0&0978 & 0&0024 & 0&0060  & 0&1001 & 0&0023 & 0&0069  &
0&1357 & 0&0028 & 0&0092  \\
 0.250 & 0.300 &   0&0248 & 0&0013 & 0&0019  & 0&0309 & 0&0015 & 0&0027  &
0&0605 & 0&0022 & 0&0055  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ Diff. Jet Rate $D_3$ Durham  Algorithm   }&
\multicolumn{10}{l}{ $\frac{1}{N} \; \frac{dN}{dD_3^D}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.002 & 318&65 & 0&62 & 3&19  & 318&41 & 0&62 & 3&18  & 333&97 & 0&64
& 3&34  \\
 0.002 & 0.004 &  91&82 & 0&33 & 0&92  & 90&83 & 0&32 & 1&07  & 85&51 & 0&31 &
0&86  \\
 0.004 & 0.006 &  33&87 & 0&20 & 0&34  & 33&23 & 0&20 & 0&49  & 29&49 & 0&18 &
0&29  \\
 0.006 & 0.008 &  16&86 & 0&14 & 0&17  & 16&99 & 0&14 & 0&31  & 14&78 & 0&13 &
0&15  \\
 0.008 & 0.012 &   8&383 & 0&070 & 0&120  & 8&546 & 0&073 & 0&189  & 7&583 &
0&067 & 0&076  \\
 0.012 & 0.016 &   3&967 & 0&048 & 0&079  & 4&119 & 0&051 & 0&112  & 3&707 &
0&047 & 0&037  \\
 0.016 & 0.020 &   2&218 & 0&037 & 0&058  & 2&325 & 0&039 & 0&077  & 2&119 &
0&037 & 0&042  \\
 0.020 & 0.024 &   1&302 & 0&028 & 0&041  & 1&479 & 0&032 & 0&058  & 1&348 &
0&030 & 0&042  \\
 0.024 & 0.028 &   0&906 & 0&024 & 0&033  & 0&961 & 0&026 & 0&043  & 0&906 &
0&024 & 0&038  \\
 0.028 & 0.032 &   0&621 & 0&020 & 0&025  & 0&669 & 0&022 & 0&032  & 0&646 &
0&021 & 0&034  \\
 0.032 & 0.040 &   0&344 & 0&010 & 0&016  & 0&387 & 0&012 & 0&019  & 0&366 &
0&011 & 0&025  \\
 0.040 & 0.050 &   0&1892 & 0&0071 & 0&0104  & 0&2045 & 0&0078 & 0&0097  &
0&1965 & 0&0076 & 0&0177  \\
 0.050 & 0.060 &   0&0867 & 0&0050 & 0&0060  & 0&0869 & 0&0050 & 0&0041  &
0&0877 & 0&0050 & 0&0100  \\
 0.060 & 0.080 &   0&0331 & 0&0024 & 0&0030  & 0&0346 & 0&0023 & 0&0021  &
0&0367 & 0&0024 & 0&0054  \\
 0.080 & 0.100 &   0&00742 & 0&00136 & 0&00088  & 0&00615 & 0&00096 & 0&00066
& 0&0073 & 0&0010 & 0&0014  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ Diff. Jet Rate $D_4$ Durham  Algorithm  }&
\multicolumn{10}{l}{$\frac{1}{N} \; \frac{dN}{dD_4^D}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.001 & 688&3 & 1&3 & 6&9  & 684&2 & 1&3 & 6&8  & 711&0 & 1&3 & 7&1
\\
 0.001 & 0.002 & 190&40 & 0&67 & 1&90  & 193&30 & 0&67 & 1&93  & 184&32 & 0&66
& 1&84  \\
 0.002 & 0.003 &  60&98 & 0&37 & 0&61  & 61&50 & 0&38 & 2&31  & 53&35 & 0&35 &
1&06  \\
 0.003 & 0.004 &  25&69 & 0&24 & 0&26  & 25&32 & 0&25 & 0&98  & 21&18 & 0&22 &
0&53  \\
 0.004 & 0.005 &  12&63 & 0&17 & 0&18  & 12&43 & 0&18 & 0&49  & 10&15 & 0&15 &
0&30  \\
 0.005 & 0.006 &   6&89 & 0&13 & 0&15  & 6&90 & 0&13 & 0&28  & 5&67 & 0&11 &
0&20  \\
 0.006 & 0.008 &   3&442 & 0&063 & 0&112  & 3&377 & 0&066 & 0&145  & 2&768 &
0&057 & 0&114  \\
 0.008 & 0.010 &   1&454 & 0&040 & 0&068  & 1&457 & 0&044 & 0&067  & 1&203 &
0&039 & 0&060  \\
 0.010 & 0.012 &   0&750 & 0&031 & 0&045  & 0&744 & 0&032 & 0&037  & 0&617 &
0&028 & 0&036  \\
 0.012 & 0.014 &   0&348 & 0&020 & 0&025  & 0&405 & 0&024 & 0&021  & 0&357 &
0&022 & 0&024  \\
 0.014 & 0.016 &   0&204 & 0&016 & 0&017  & 0&258 & 0&020 & 0&015  & 0&215 &
0&017 & 0&016  \\
 0.016 & 0.018 &   0&130 & 0&013 & 0&013  & 0&1551 & 0&0156 & 0&0095  & 0&144 &
0&015 & 0&011  \\
 0.018 & 0.020 &   0&0712 & 0&0092 & 0&0078  & 0&0901 & 0&0118 & 0&0059  &
0&0745 & 0&0103 & 0&0064  \\
 0.020 & 0.025 &   0&0342 & 0&0041 & 0&0044  & 0&0483 & 0&0057 & 0&0036  &
0&0434 & 0&0052 & 0&0042  \\
 0.025 & 0.030 &   0&0110 & 0&0023 & 0&0017  & 0&0151 & 0&0028 & 0&0014  &
0&0133 & 0&0028 & 0&0014  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ Diff. Jet Rate $D_2$ Jade  Algorithm  }&
\multicolumn{10}{l}{ $\frac{1}{N} \; \frac{dN}{dD^J_2}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.010 & 26&014 & 0&077 & 0&260  & 24&267 & 0&073 & 0&442  & 26&317 &
0&078 & 0&289  \\
 0.010 & 0.020 & 18&243 & 0&065 & 0&182  & 18&064 & 0&066 & 0&269  & 17&670 &
0&064 & 0&197  \\
 0.020 & 0.030 & 11&945 & 0&054 & 0&119  & 12&277 & 0&056 & 0&157  & 11&622 &
0&054 & 0&134  \\
 0.030 & 0.040 &  8&378 & 0&046 & 0&084  & 8&677 & 0&047 & 0&103  & 8&177 &
0&045 & 0&099  \\
 0.040 & 0.050 &  6&218 & 0&039 & 0&062  & 6&442 & 0&041 & 0&079  & 6&053 &
0&039 & 0&078  \\
 0.050 & 0.060 &  4&817 & 0&035 & 0&048  & 4&983 & 0&036 & 0&069  & 4&731 &
0&035 & 0&065  \\
 0.060 & 0.080 &  3&490 & 0&021 & 0&035  & 3&691 & 0&022 & 0&059  & 3&479 &
0&021 & 0&051  \\
 0.080 & 0.100 &  2&358 & 0&017 & 0&024  & 2&525 & 0&018 & 0&048  & 2&434 &
0&018 & 0&038  \\
 0.100 & 0.120 &  1&680 & 0&014 & 0&020  & 1&797 & 0&015 & 0&039  & 1&740 &
0&015 & 0&029  \\
 0.120 & 0.140 &  1&247 & 0&012 & 0&017  & 1&326 & 0&013 & 0&034  & 1&314 &
0&013 & 0&023  \\
 0.140 & 0.160 &  0&941 & 0&011 & 0&016  & 0&993 & 0&011 & 0&029  & 0&981 &
0&011 & 0&018  \\
 0.160 & 0.180 &  0&7392 & 0&0097 & 0&0154  & 0&7562 & 0&0098 & 0&0250  &
0&7495 & 0&0098 & 0&0150  \\
 0.180 & 0.200 &  0&5596 & 0&0084 & 0&0153  & 0&5766 & 0&0086 & 0&0207  &
0&5711 & 0&0086 & 0&0126  \\
 0.200 & 0.250 &  0&3330 & 0&0042 & 0&0120  & 0&3416 & 0&0042 & 0&0130  &
0&3633 & 0&0044 & 0&0091  \\
 0.250 & 0.300 &  0&1317 & 0&0028 & 0&0062  & 0&1296 & 0&0026 & 0&0051  &
0&1621 & 0&0030 & 0&0046  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ Diff. Jet Rate $D_3$ Jade  Algorithm  }&
\multicolumn{10}{l}{$\frac{1}{N} \;\frac{dN}{dD^J_3}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.002 & 107&87 & 0&36 & 1&08  & 103&55 & 0&35 & 1&04  & 113&89 & 0&37
& 1&14  \\
 0.002 & 0.004 & 121&68 & 0&38 & 1&22  & 122&74 & 0&37 & 1&41  & 130&22 & 0&39
& 1&30  \\
 0.004 & 0.006 &  74&79 & 0&29 & 0&75  & 73&19 & 0&29 & 0&95  & 71&16 & 0&28 &
0&80  \\
 0.006 & 0.008 &  46&84 & 0&23 & 0&47  & 47&04 & 0&24 & 0&69  & 43&53 & 0&22 &
0&51  \\
 0.008 & 0.012 &  27&71 & 0&13 & 0&28  & 28&13 & 0&13 & 0&48  & 25&56 & 0&12 &
0&32  \\
 0.012 & 0.016 &  15&164 & 0&097 & 0&152  & 15&73 & 0&10 & 0&32  & 14&035 &
0&095 & 0&191  \\
 0.016 & 0.020 &   9&124 & 0&075 & 0&091  & 9&798 & 0&082 & 0&228  & 8&816 &
0&075 & 0&133  \\
 0.020 & 0.024 &   5&939 & 0&060 & 0&070  & 6&363 & 0&066 & 0&168  & 5&733 &
0&061 & 0&095  \\
 0.024 & 0.028 &   4&101 & 0&051 & 0&064  & 4&417 & 0&056 & 0&130  & 4&009 &
0&051 & 0&074  \\
 0.028 & 0.032 &   2&920 & 0&043 & 0&057  & 3&163 & 0&047 & 0&103  & 2&897 &
0&044 & 0&059  \\
 0.032 & 0.040 &   1&857 & 0&024 & 0&047  & 2&026 & 0&027 & 0&076  & 1&849 &
0&025 & 0&044  \\
 0.040 & 0.050 &   0&970 & 0&016 & 0&033  & 1&058 & 0&018 & 0&047  & 0&988 &
0&017 & 0&029  \\
 0.050 & 0.060 &   0&509 & 0&012 & 0&022  & 0&542 & 0&013 & 0&028  & 0&513 &
0&012 & 0&019  \\
 0.060 & 0.080 &   0&1952 & 0&0051 & 0&0113  & 0&2241 & 0&0057 & 0&0144  &
0&2203 & 0&0057 & 0&0114  \\
 0.080 & 0.100 &   0&0554 & 0&0029 & 0&0043  & 0&0594 & 0&0031 & 0&0047  &
0&0654 & 0&0033 & 0&0049  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ Diff. Jet Rate $D_4$ Jade  Algorithm  }&
\multicolumn{10}{l}{ $\frac{1}{N} \; \frac{dN}{dD^J_4}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.001 & 248&15 & 0&77 & 2&48  & 227&18 & 0&75 & 3&97  & 240&63 & 0&78
& 4&58  \\
 0.001 & 0.002 & 286&76 & 0&82 & 2&87  & 289&93 & 0&82 & 5&54  & 309&26 & 0&86
& 4&96  \\
 0.002 & 0.003 & 167&03 & 0&63 & 1&67  & 173&10 & 0&64 & 3&59  & 171&69 & 0&64
& 2&39  \\
 0.003 & 0.004 &  97&00 & 0&48 & 1&04  & 99&50 & 0&49 & 2&22  & 92&65 & 0&47 &
1&18  \\
 0.004 & 0.005 &  59&58 & 0&38 & 0&71  & 60&08 & 0&39 & 1&44  & 52&87 & 0&35 &
0&65  \\
 0.005 & 0.006 &  37&48 & 0&30 & 0&49  & 38&54 & 0&31 & 0&98  & 33&41 & 0&28 &
0&43  \\
 0.006 & 0.008 &  21&61 & 0&16 & 0&32  & 22&33 & 0&17 & 0&62  & 18&83 & 0&15 &
0&27  \\
 0.008 & 0.010 &  11&10 & 0&12 & 0&19  & 11&66 & 0&13 & 0&36  & 9&45 & 0&11 &
0&17  \\
 0.010 & 0.012 &   6&235 & 0&087 & 0&124  & 6&717 & 0&098 & 0&231  & 5&567 &
0&086 & 0&122  \\
 0.012 & 0.014 &   3&602 & 0&065 & 0&080  & 4&068 & 0&077 & 0&153  & 3&262 &
0&066 & 0&089  \\
 0.014 & 0.016 &   2&205 & 0&052 & 0&055  & 2&454 & 0&060 & 0&100  & 2&047 &
0&052 & 0&070  \\
 0.016 & 0.018 &   1&373 & 0&041 & 0&037  & 1&556 & 0&048 & 0&069  & 1&330 &
0&042 & 0&055  \\
 0.018 & 0.020 &   0&874 & 0&032 & 0&026  & 1&035 & 0&040 & 0&049  & 0&912 &
0&036 & 0&044  \\
 0.020 & 0.025 &   0&460 & 0&015 & 0&016  & 0&538 & 0&018 & 0&028  & 0&456 &
0&016 & 0&025  \\
 0.025 & 0.030 &   0&1735 & 0&0096 & 0&0070  & 0&202 & 0&011 & 0&012  & 0&195 &
0&011 & 0&012  \\
 0.030 & 0.050 &   0&0303 & 0&0021 & 0&0017  & 0&037 & 0&002 & 0&003  & 0&034 &
0&003 & 0&002  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{Wide Jet Broadening }& \multicolumn{10}{l}{ $\frac{1}{N} \;
\frac{dN}{dB_{W}}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.010 & 0.020 &  2&027 & 0&023 & 0&020  & 1&396 & 0&023 & 0&014  & 0&6707 &
0&0096 & 0&1077  \\
 0.020 & 0.030 &  9&923 & 0&051 & 0&232  & 9&815 & 0&051 & 0&747  & 7&538 &
0&038 & 0&809  \\
 0.030 & 0.040 & 14&758 & 0&061 & 0&245  & 15&520 & 0&062 & 0&819  & 14&690 &
0&058 & 0&745  \\
 0.040 & 0.050 & 13&374 & 0&056 & 0&140  & 12&966 & 0&054 & 0&413  & 13&942 &
0&057 & 0&592  \\
 0.050 & 0.060 & 10&620 & 0&050 & 0&106  & 10&186 & 0&048 & 0&136  & 11&298 &
0&053 & 0&379  \\
 0.060 & 0.070 &  8&369 & 0&044 & 0&084  & 8&211 & 0&044 & 0&082  & 9&065 &
0&048 & 0&266  \\
 0.070 & 0.080 &  6&811 & 0&040 & 0&068  & 6&790 & 0&040 & 0&068  & 7&387 &
0&043 & 0&222  \\
 0.080 & 0.100 &  5&146 & 0&025 & 0&051  & 5&166 & 0&025 & 0&052  & 5&445 &
0&026 & 0&176  \\
 0.100 & 0.120 &  3&584 & 0&020 & 0&036  & 3&685 & 0&021 & 0&037  & 3&796 &
0&022 & 0&127  \\
 0.120 & 0.140 &  2&577 & 0&017 & 0&026  & 2&651 & 0&018 & 0&027  & 2&670 &
0&018 & 0&087  \\
 0.140 & 0.170 &  1&733 & 0&012 & 0&017  & 1&780 & 0&012 & 0&018  & 1&756 &
0&012 & 0&051  \\
 0.170 & 0.200 &  1&0540 & 0&0090 & 0&0105  & 1&0990 & 0&0094 & 0&0110  &
1&0580 & 0&0092 & 0&0218  \\
 0.200 & 0.240 &  0&5388 & 0&0056 & 0&0135  & 0&5548 & 0&0058 & 0&0321  &
0&5288 & 0&0056 & 0&0053  \\
 0.240 & 0.280 &  0&1710 & 0&0031 & 0&0104  & 0&1687 & 0&0031 & 0&0284  &
0&1460 & 0&0028 & 0&0071  \\
 0.280 & 0.320 &  0&0262 & 0&0011 & 0&0028  & 0&0057 & 0&0008 & 0&0018  &
0&0029 & 0&0004 & 0&0003  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{Small Jet Broadening}& \multicolumn{10}{l}{ $\frac{1}{N} \;
\frac{dN}{dB_{min}}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.010 &  2&502 & 0&025 & 0&025  & 1&552 & 0&026 & 0&115  & 0&645 &
0&010 & 0&096  \\
 0.010 & 0.020 & 18&823 & 0&068 & 0&188  & 15&484 & 0&064 & 0&243  & 11&169 &
0&045 & 1&006  \\
 0.020 & 0.030 & 28&683 & 0&084 & 0&287  & 29&092 & 0&084 & 0&291  & 28&908 &
0&082 & 1&823  \\
 0.030 & 0.040 & 20&703 & 0&071 & 0&207  & 22&082 & 0&073 & 0&275  & 25&972 &
0&083 & 1&478  \\
 0.040 & 0.050 & 11&654 & 0&052 & 0&117  & 11&600 & 0&052 & 0&139  & 14&119 &
0&061 & 0&860  \\
 0.050 & 0.060 &  6&558 & 0&039 & 0&066  & 6&423 & 0&038 & 0&089  & 7&500 &
0&044 & 0&494  \\
 0.060 & 0.080 &  3&191 & 0&019 & 0&032  & 3&205 & 0&019 & 0&052  & 3&405 &
0&021 & 0&233  \\
 0.080 & 0.100 &  1&295 & 0&012 & 0&026  & 1&376 & 0&013 & 0&034  & 1&320 &
0&013 & 0&089  \\
 0.100 & 0.120 &  0&5561 & 0&0078 & 0&0185  & 0&5970 & 0&0086 & 0&0222  &
0&5448 & 0&0082 & 0&0328  \\
 0.120 & 0.150 &  0&1921 & 0&0037 & 0&0054  & 0&2114 & 0&0042 & 0&0070  &
0&1916 & 0&0040 & 0&0104  \\
 0.150 & 0.180 &  0&0319 & 0&0015 & 0&0012  & 0&0356 & 0&0017 & 0&0016  &
0&0366 & 0&0017 & 0&0034  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{Total Jet Broadening }& \multicolumn{10}{l}{ $\frac{1}{N}
\; \frac{dN}{dB_{sum}}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.020 & 0.030 &  0&956 & 0&016 & 0&010  & 0&550 & 0&017 & 0&030  & 0&2030 &
0&0055 & 0&0383  \\
 0.030 & 0.040 &  3&765 & 0&031 & 0&038  & 2&804 & 0&029 & 0&033  & 1&628 &
0&015 & 0&183  \\
 0.040 & 0.050 &  7&117 & 0&043 & 0&071  & 6&646 & 0&042 & 0&066  & 4&999 &
0&031 & 0&463  \\
 0.050 & 0.060 &  9&301 & 0&048 & 0&093  & 9&342 & 0&048 & 0&093  & 8&190 &
0&041 & 0&644  \\
 0.060 & 0.070 & 10&059 & 0&050 & 0&101  & 10&265 & 0&050 & 0&103  & 9&887 &
0&047 & 0&661  \\
 0.070 & 0.080 &  9&212 & 0&047 & 0&092  & 9&272 & 0&047 & 0&093  & 9&883 &
0&049 & 0&564  \\
 0.080 & 0.090 &  7&958 & 0&043 & 0&080  & 7&915 & 0&043 & 0&079  & 9&007 &
0&047 & 0&443  \\
 0.090 & 0.100 &  6&815 & 0&040 & 0&068  & 6&788 & 0&040 & 0&068  & 7&746 &
0&044 & 0&332  \\
 0.100 & 0.110 &  5&898 & 0&037 & 0&059  & 5&899 & 0&037 & 0&059  & 6&714 &
0&041 & 0&255  \\
 0.110 & 0.130 &  4&785 & 0&024 & 0&048  & 4&812 & 0&024 & 0&048  & 5&393 &
0&026 & 0&180  \\
 0.130 & 0.150 &  3&619 & 0&021 & 0&036  & 3&667 & 0&021 & 0&038  & 3&998 &
0&023 & 0&125  \\
 0.150 & 0.170 &  2&737 & 0&018 & 0&027  & 2&799 & 0&018 & 0&033  & 2&980 &
0&019 & 0&098  \\
 0.170 & 0.190 &  2&143 & 0&016 & 0&021  & 2&203 & 0&016 & 0&031  & 2&294 &
0&017 & 0&085  \\
 0.190 & 0.210 &  1&670 & 0&014 & 0&017  & 1&728 & 0&014 & 0&029  & 1&747 &
0&015 & 0&075  \\
 0.210 & 0.240 &  1&2151 & 0&0096 & 0&0122  & 1&255 & 0&010 & 0&024  & 1&242 &
0&010 & 0&063  \\
 0.240 & 0.270 &  0&8189 & 0&0078 & 0&0082  & 0&8504 & 0&0082 & 0&0194  &
0&8125 & 0&0080 & 0&0469  \\
 0.270 & 0.300 &  0&5167 & 0&0061 & 0&0065  & 0&5243 & 0&0063 & 0&0141  &
0&4974 & 0&0062 & 0&0296  \\
 0.300 & 0.330 &  0&2701 & 0&0044 & 0&0054  & 0&2599 & 0&0045 & 0&0087  &
0&2285 & 0&0041 & 0&0119  \\
 0.330 & 0.360 &  0&0856 & 0&0024 & 0&0028  & 0&0831 & 0&0027 & 0&0042  &
0&0732 & 0&0024 & 0&0007  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ Difference of the Jet Broadenings }& \multicolumn{10}{l}{
$\frac{1}{N} \; \frac{dN}{dB_{diff}}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.010 & 24&778 & 0&078 & 0&248  & 26&513 & 0&082 & 0&265  & 26&630 &
0&081 & 0&459  \\
 0.010 & 0.020 & 18&957 & 0&068 & 0&190  & 18&385 & 0&066 & 0&184  & 18&684 &
0&066 & 0&292  \\
 0.020 & 0.030 & 13&050 & 0&056 & 0&131  & 12&151 & 0&053 & 0&122  & 12&343 &
0&054 & 0&186  \\
 0.030 & 0.040 &  9&129 & 0&046 & 0&091  & 8&722 & 0&045 & 0&087  & 8&819 &
0&046 & 0&134  \\
 0.040 & 0.050 &  6&689 & 0&040 & 0&067  & 6&562 & 0&039 & 0&066  & 6&688 &
0&040 & 0&106  \\
 0.050 & 0.060 &  5&220 & 0&035 & 0&052  & 5&134 & 0&035 & 0&051  & 5&111 &
0&035 & 0&084  \\
 0.060 & 0.070 &  4&087 & 0&031 & 0&041  & 4&083 & 0&031 & 0&043  & 4&071 &
0&031 & 0&068  \\
 0.070 & 0.080 &  3&314 & 0&028 & 0&033  & 3&293 & 0&028 & 0&043  & 3&271 &
0&028 & 0&054  \\
 0.080 & 0.090 &  2&677 & 0&025 & 0&027  & 2&674 & 0&025 & 0&042  & 2&681 &
0&025 & 0&043  \\
 0.090 & 0.100 &  2&218 & 0&023 & 0&022  & 2&240 & 0&023 & 0&040  & 2&233 &
0&023 & 0&035  \\
 0.100 & 0.120 &  1&662 & 0&014 & 0&017  & 1&688 & 0&014 & 0&033  & 1&647 &
0&014 & 0&026  \\
 0.120 & 0.140 &  1&145 & 0&012 & 0&011  & 1&162 & 0&012 & 0&025  & 1&111 &
0&011 & 0&019  \\
 0.140 & 0.160 &  0&8022 & 0&0098 & 0&0108  & 0&8134 & 0&0099 & 0&0218  &
0&7618 & 0&0095 & 0&0144  \\
 0.160 & 0.180 &  0&5135 & 0&0078 & 0&0109  & 0&5384 & 0&0081 & 0&0181  &
0&5138 & 0&0078 & 0&0119  \\
 0.180 & 0.200 &  0&3325 & 0&0063 & 0&0091  & 0&3481 & 0&0067 & 0&0143  &
0&3167 & 0&0062 & 0&0098  \\
 0.200 & 0.240 &  0&1540 & 0&0029 & 0&0053  & 0&1605 & 0&0031 & 0&0097  &
0&1265 & 0&0026 & 0&0056  \\
 0.240 & 0.280 &  0&0389 & 0&0014 & 0&0023  & 0&0206 & 0&0013 & 0&0025  &
0&0117 & 0&0008 & 0&0008  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ C-Parameter }& \multicolumn{10}{l}{ $\frac{1}{N} \;
\frac{dN}{dC}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.040 & 0&3806 & 0&0047 & 0&0140  & 0&1375 & 0&0047 & 0&0138  & 0&0881
& 0&0030 & 0&0067  \\
 0.040 & 0.080 & 2&388 & 0&012 & 0&050  & 1&5046 & 0&0098 & 0&0858  & 1&5383 &
0&0100 & 0&0831  \\
 0.080 & 0.120 & 3&653 & 0&015 & 0&042  & 3&514 & 0&014 & 0&108  & 3&909 &
0&016 & 0&142  \\
 0.120 & 0.160 & 3&323 & 0&014 & 0&033  & 3&570 & 0&015 & 0&058  & 3&833 &
0&016 & 0&088  \\
 0.160 & 0.200 & 2&637 & 0&013 & 0&026  & 2&748 & 0&013 & 0&027  & 2&835 &
0&013 & 0&040  \\
 0.200 & 0.240 & 2&091 & 0&011 & 0&021  & 2&149 & 0&011 & 0&021  & 2&164 &
0&012 & 0&022  \\
 0.240 & 0.280 & 1&680 & 0&010 & 0&017  & 1&732 & 0&010 & 0&017  & 1&716 &
0&010 & 0&017  \\
 0.280 & 0.320 & 1&3757 & 0&0092 & 0&0138  & 1&4127 & 0&0093 & 0&0141  & 1&3860
& 0&0092 & 0&0139  \\
 0.320 & 0.360 & 1&1545 & 0&0083 & 0&0129  & 1&1920 & 0&0086 & 0&0122  & 1&1623
& 0&0084 & 0&0116  \\
 0.360 & 0.400 & 0&9709 & 0&0076 & 0&0127  & 1&0093 & 0&0079 & 0&0115  & 0&9720
& 0&0077 & 0&0097  \\
 0.400 & 0.440 & 0&8100 & 0&0068 & 0&0121  & 0&8629 & 0&0074 & 0&0108  & 0&8349
& 0&0072 & 0&0083  \\
 0.440 & 0.480 & 0&7162 & 0&0065 & 0&0120  & 0&7545 & 0&0068 & 0&0105  & 0&7161
& 0&0066 & 0&0072  \\
 0.480 & 0.520 & 0&6247 & 0&0060 & 0&0116  & 0&6544 & 0&0064 & 0&0101  & 0&6205
& 0&0061 & 0&0062  \\
 0.520 & 0.560 & 0&5573 & 0&0057 & 0&0113  & 0&5914 & 0&0061 & 0&0103  & 0&5441
& 0&0057 & 0&0054  \\
 0.560 & 0.600 & 0&4939 & 0&0053 & 0&0108  & 0&5187 & 0&0057 & 0&0101  & 0&4844
& 0&0054 & 0&0050  \\
 0.600 & 0.640 & 0&4245 & 0&0049 & 0&0100  & 0&4558 & 0&0053 & 0&0101  & 0&4209
& 0&0050 & 0&0063  \\
 0.640 & 0.680 & 0&3860 & 0&0048 & 0&0097  & 0&3968 & 0&0049 & 0&0101  & 0&3699
& 0&0046 & 0&0079  \\
 0.680 & 0.720 & 0&3589 & 0&0046 & 0&0095  & 0&3697 & 0&0047 & 0&0106  & 0&3286
& 0&0044 & 0&0099  \\
 0.720 & 0.760 & 0&3063 & 0&0041 & 0&0084  & 0&3250 & 0&0044 & 0&0104  & 0&2813
& 0&0040 & 0&0129  \\
 0.760 & 0.800 & 0&2672 & 0&0039 & 0&0073  & 0&2807 & 0&0042 & 0&0096  & 0&2178
& 0&0033 & 0&0151  \\
 0.800 & 0.840 & 0&1485 & 0&0028 & 0&0037  & 0&1803 & 0&0035 & 0&0062  & 0&1287
& 0&0026 & 0&0130  \\
 0.840 & 0.880 & 0&0716 & 0&0020 & 0&0015  & 0&0831 & 0&0023 & 0&0026  & 0&0542
& 0&0016 & 0&0076  \\
 0.880 & 0.920 & 0&0307 & 0&0013 & 0&0004  & 0&0361 & 0&0016 & 0&0008  & 0&0212
& 0&0009 & 0&0040  \\ \hline
\end{tabular}
\begin{tabular}
 {r@{ - }rr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$ }r@{.}lr@{.}l@{ $\pm$ }r@{.}l@{ $\pm$
}r@{.}l
r@{.}l@{$\pm$ }r@{.}l@{ $\pm$ }r@{.}l }\hline
\multicolumn{10}{l}{ D-Parameter }& \multicolumn{10}{l}{$\frac{1}{N} \;
\frac{dN}{dD}$} \\ \hline
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\
\multicolumn{2}{c}{Interval} &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } &
  \multicolumn{6}{c}{corrected to } \\
\multicolumn{2}{c}{  } &
  \multicolumn{6}{c}{charged particles} &
  \multicolumn{6}{c}{charged plus neutral particles} &
  \multicolumn{6}{c}{charged plus neutral particles} \\ \hline
 0.000 & 0.008 & 29&731 & 0&093 & 0&308  & 22&567 & 0&083 & 0&645  & 22&228 &
0&082 & 0&868  \\
 0.008 & 0.016 & 19&922 & 0&077 & 0&199  & 20&963 & 0&080 & 0&401  & 22&766 &
0&085 & 0&440  \\
 0.016 & 0.030 & 11&026 & 0&044 & 0&110  & 11&522 & 0&045 & 0&169  & 12&107 &
0&047 & 0&150  \\
 0.030 & 0.044 &  6&513 & 0&034 & 0&065  & 6&763 & 0&035 & 0&093  & 6&879 &
0&035 & 0&079  \\
 0.044 & 0.066 &  4&066 & 0&021 & 0&045  & 4&262 & 0&022 & 0&064  & 4&284 &
0&022 & 0&053  \\
 0.066 & 0.088 &  2&640 & 0&017 & 0&033  & 2&790 & 0&018 & 0&048  & 2&727 &
0&018 & 0&036  \\
 0.088 & 0.112 &  1&864 & 0&014 & 0&025  & 1&964 & 0&014 & 0&039  & 1&909 &
0&014 & 0&028  \\
 0.112 & 0.136 &  1&352 & 0&012 & 0&019  & 1&469 & 0&013 & 0&033  & 1&415 &
0&012 & 0&022  \\
 0.136 & 0.162 &  1&0013 & 0&0095 & 0&0149  & 1&113 & 0&011 & 0&028  & 1&051 &
0&010 & 0&018  \\
 0.162 & 0.188 &  0&7829 & 0&0085 & 0&0123  & 0&8654 & 0&0094 & 0&0239  &
0&7977 & 0&0089 & 0&0145  \\
 0.188 & 0.218 &  0&6187 & 0&0071 & 0&0103  & 0&6835 & 0&0078 & 0&0204  &
0&6155 & 0&0073 & 0&0117  \\
 0.218 & 0.248 &  0&4490 & 0&0059 & 0&0081  & 0&5253 & 0&0069 & 0&0168  &
0&4566 & 0&0063 & 0&0089  \\
 0.248 & 0.284 &  0&3425 & 0&0048 & 0&0068  & 0&3915 & 0&0055 & 0&0134  &
0&3341 & 0&0049 & 0&0065  \\
 0.284 & 0.320 &  0&2575 & 0&0042 & 0&0057  & 0&2834 & 0&0046 & 0&0103  &
0&2452 & 0&0042 & 0&0049  \\
 0.320 & 0.360 &  0&1884 & 0&0034 & 0&0047  & 0&2142 & 0&0039 & 0&0083  &
0&1774 & 0&0033 & 0&0037  \\
 0.360 & 0.400 &  0&1363 & 0&0028 & 0&0038  & 0&1629 & 0&0034 & 0&0067  &
0&1234 & 0&0028 & 0&0028  \\
 0.400 & 0.450 &  0&0962 & 0&0021 & 0&0029  & 0&1095 & 0&0025 & 0&0049  &
0&0902 & 0&0021 & 0&0023  \\
 0.450 & 0.500 &  0&0644 & 0&0017 & 0&0021  & 0&0758 & 0&0020 & 0&0036  &
0&0603 & 0&0017 & 0&0018  \\
 0.500 & 0.560 &  0&0394 & 0&0012 & 0&0014  & 0&0466 & 0&0015 & 0&0023  &
0&0368 & 0&0012 & 0&0013  \\
 0.560 & 0.620 &  0&0277 & 0&0010 & 0&0010  & 0&0314 & 0&0012 & 0&0016  &
0&0222 & 0&0009 & 0&0009  \\
 0.620 & 0.710 &  0&0151 & 0&0006 & 0&0006  & 0&0182 & 0&0007 & 0&0009  &
0&0128 & 0&0006 & 0&0006  \\
 0.710 & 0.800 &  0&0071 & 0&0004 & 0&0003  & 0&0084 & 0&0005 & 0&0040  &
0&0052 & 0&0004 & 0&0003  \\ \hline
\end{tabular}
\begin{tabular}{l r@{.}l r@{.}l@{ - }r@{.}l r@{.}l @{$\pm$} r@{.}l @{ $^+_-$}
r@{.}l} \hline
Parameter & \multicolumn{2}{c}{Default} &
 \multicolumn{4}{c}{Range gen.}   &\multicolumn{6}{c}{Fit Result} \\
  \multicolumn{7}{c}{~} &  \multicolumn{2}{c}{Val.} &
                           \multicolumn{2}{c}{stat.}&
                           \multicolumn{2}{c}{sys.} \\ \hline
QCDLAM  &  0&18   &  0&155  &  0&205  &
                  0&163 & 0&001 &\multicolumn{2}{l}{$^{0.004}_{0.005}$}  \\
RMASS(13)  &  0&75   &  0&64  &  0&96  &
                  0&65 & 0&01 &\multicolumn{2}{l}{$^{0.02}_{0.01}$}  \\
CLMAX   &  3&35   &  2&35  &  4&35  &
                  3&48 & 0&04 &\multicolumn{2}{l}{$^{0.20}_{0.13}$}  \\
CLPOW   &  2&0   &  1&0  &  2&0  &
                  1&49 & 0&04 &\multicolumn{2}{l}{$^{0.16}_{0.08}$}  \\
CLSMR   &  0&   &  0&0  &  1&0  &
                  0&36  & 0&04 &\multicolumn{2}{l}{$^{0.06}_{0.01}$}  \\
DECWT   &  1&0   &  0&0  &  1&0  &
                  0&77  & 0&08 &\multicolumn{2}{l}{$^{0.28}_{0.24}$}  \\
PWT(3)  &  1&0   &  0&0  &  1&0  &
                  0&83 & 0&02 &\multicolumn{2}{l}{$^{0.03}_{0.09}$}  \\
PWT(7)  &  1&0   &  0&0  &  1&0  &
                  0&74 & 0&09 &\multicolumn{2}{l}{$^{0.37}_{0.25}$}  \\ \hline
\end{tabular}
\begin{tabular}{cl r@{.}l r@{.}l@{ - }r@{.}l r@{.}l @{$\pm$} r@{.}l @{ $^+_-$}
r@{.}l} \hline
Parameter & Name & \multicolumn{2}{c}{Default} &
 \multicolumn{4}{c}{Range gen.}   &\multicolumn{6}{c}{Fit Result} \\
  \multicolumn{8}{c}{~} &  \multicolumn{2}{c}{Val.} &
                           \multicolumn{2}{c}{stat.}&
                           \multicolumn{2}{c}{sys.} \\ \hline
$\lambda_{QCD}$   &  PARJ(81)       &  0&4   &  0&25  &  0&35  &
                  0&297 & 0&005 &\multicolumn{2}{l}{$^{0.012}_{0.007}$}  \\
$Q_0    $  &  PARJ(82)       &  1&0   &  1&0   &  2&0   &
                  1&34  & 0&08 & \multicolumn{2}{l}{$^{0.15}_{0.09}$} \\ \hline
$a$  &  PARJ(41)       &  0&5   &  0&1 & 0&5  &
                  0&409 &  0&020 &  \multicolumn{2}{l}{$^{0.009}_{0.013}$}\\
$b$  &  PARJ(42)  &  0&9 &\multicolumn{4}{c}{0.844}
                               &\multicolumn{6}{c}{optimized}\\ \hline
$\sigma_q$      &  PARJ(21)  &  0&35  &  0&36  & 0&44  &
                  0&401 & 0&006 & \multicolumn{2}{l}{$^{0.003}_{0.013}$}\\
\hline
$P(^1S_0)_{ud}$ &     -      &  0&5   &  0&3 & 0&5   &
                  0&272 &  0&030 & \multicolumn{2}{l}{$^{0.108}_{0.008}$}\\
$P(^3S_1)_{ud}$ &     -      &  0&5   &  0&2 & 0&4   &
                  0&306 &  0&049 & \multicolumn{2}{l}{$^{0.006}_{0.031}$} \\
$P(^1P_1)_{ud}$ &     -      &  0&  &\multicolumn{4}{c}{see text}
                                &\multicolumn{6}{c}{0.094} \\
$P(oth. P-states)_{ud}$ &  - &  0&  &\multicolumn{4}{c}{see text}
                                &\multicolumn{6}{c}{0.305} \\ \hline
$\gamma_s$      &  PARJ(2)   &  0&30  &  0&27  &  0&31  &
                  0&307 & 0&007 &  \multicolumn{2}{l}{$^{0.002}_{0.017}$}  \\
$P(^1S_0)_{s}$  &     -      &  0&4   &  0&3 &  0&5   &
                  0&416 & 0&029 &  \multicolumn{2}{l}{$^{0.015}_{0.003}$} \\
$P(^3S_1)_{s}$  &     -      &  0&6   &  0&2 &  0&4   &
                  0&304 & 0&023 &   \multicolumn{2}{l}{$^{0.017}_{0.002}$} \\
$P(P-states)_{s}$ &  -      &  0&  &\multicolumn{4}{c}{see text}
                                    &\multicolumn{6}{c}{0.280} \\ \hline
$\epsilon_c $   &  PARJ(54)  &\multicolumn{2}{l}{-}
                &\multicolumn{4}{c}{variable}
                &  -0&0372  &  0&0008
&\multicolumn{2}{l}{$^{0.0020}_{0.0012}$} \\
$P(^1S_0)_{c}$  &  -  &  0&25 &\multicolumn{4}{c}{0.26}
                              &\multicolumn{6}{c}{~} \\
$P(^3S_1)_{c}$  &  -  &  0&75 &\multicolumn{4}{c}{0.44}
                              &\multicolumn{6}{c}{adj. to data} \\
$P(P-states)_{c}$ & - &  0&   &\multicolumn{4}{c}{0.3}
                              &\multicolumn{6}{c}{~} \\ \hline
$\epsilon_b $   &  PARJ(55)  &\multicolumn{2}{l}{-}
                             &\multicolumn{4}{c}{variable}
                & -0&00284 &  0&00006
&\multicolumn{2}{l}{$^{0.00013}_{0.00009}$} \\
$P(^1S_0)_{b}$  & -  &  0&25 &\multicolumn{4}{c}{0.175}
                             &\multicolumn{6}{c}{~} \\
$P(^3S_1)_{b}$  & -  &  0&75 &\multicolumn{4}{c}{0.525}
                             &\multicolumn{6}{c}{adj. to data} \\
$P(P-states)_{b}$ & - &  0&  &\multicolumn{4}{c}{0.3}
                             &\multicolumn{6}{c}{~} \\ \hline
$P(qq)/P(q)$ &  PARJ(1) &  0&1 &  0&08  &  0&11  &
                0&095 & 0&001 & \multicolumn{2}{l}{$^{0.004}_{0.002}$}\\
$P(us)/P(ud)/\gamma_s$
                &  PARJ(3)   &  0&4 &\multicolumn{4}{c}{0.65}
                                    &\multicolumn{6}{c}{adj. to data} \\
$P(ud1)/P(ud0)$ &  PARJ(4)   &  0&05 &\multicolumn{4}{c}{0.07}
                                     &\multicolumn{6}{c}{adj. to data} \\
extra baryon supp. &  PARJ(19)  & 0& &\multicolumn{4}{c}{0.5}
                                     &\multicolumn{6}{c}{adj. to data
{\footnotesize only  uds}} \\ \hline
extra $\eta$ supp. &  PARJ(25)  &  1&0 &\multicolumn{4}{c}{0.65}
                                       &\multicolumn{6}{c}{0.65 $\pm$ 0.06} \\
extra $\eta'$ supp.  &  PARJ(26) &  1&0 &\multicolumn{4}{c}{0.23}
                                        &\multicolumn{6}{c}{0.23 $\pm$ 0.05} \\
\hline
\end{tabular}
\begin{tabular}{cl r@{.}l r@{.}l@{ - }r@{.}l r@{.}l @{$\pm$} r@{.}l @{ $^+_-$}
r@{.}l} \hline
Parameter & Name & \multicolumn{2}{c}{Default} &
 \multicolumn{4}{c}{Range gen.}   &\multicolumn{6}{c}{Fit Result} \\
   \multicolumn{8}{c}{~} &  \multicolumn{2}{c}{Val.} &
                           \multicolumn{2}{c}{stat.}&
                           \multicolumn{2}{c}{sys.} \\ \hline
$\lambda_{QCD}$   &  PARJ(81)       &  0&4   &  0&25  &  0&35  &
                  0&297 & 0&004 &\multicolumn{2}{l}{$^{0.007}_{0.008}$}  \\
$Q_0    $  &  PARJ(82)       &  1&0   &  1&0   &  2&0   &
                  1&56  & 0&11 & \multicolumn{2}{l}{$^{0.21}_{0.15}$} \\ \hline
$a$  &  PARJ(41)       &  0&5   &  0&1 & 0&5  &
                  0&417 &  0&022 &  \multicolumn{2}{l}{$^{0.011}_{0.015}$}\\
$b$  &  PARJ(42)  &  0&9 &\multicolumn{4}{c}{0.850}
                               &\multicolumn{6}{c}{optimized}\\ \hline
$\sigma_q$      &  PARJ(21)  &  0&35  &  0&36  & 0&44  &
                  0&408 & 0&005 & \multicolumn{2}{l}{$^{0.004}_{0.004}$}\\
\hline
$P(^1S_0)_{ud}$ &     -      &  0&5   &  0&3 & 0&5   &
                  0&297 &  0&021 & \multicolumn{2}{l}{$^{0.102}_{0.011}$}\\
$P(^3S_1)_{ud}$ &     -      &  0&5   &  0&2 & 0&4   &
                  0&289 &  0&038 & \multicolumn{2}{l}{$^{0.004}_{0.026}$} \\
$P(^1P_1)_{ud}$ &     -      &  0&  &\multicolumn{4}{c}{see text}
                                &\multicolumn{6}{c}{0.096} \\
$P(oth. P-states)_{ud}$ &  - &  0&  &\multicolumn{4}{c}{see text}
                                &\multicolumn{6}{c}{0.318} \\ \hline
$\gamma_s$      &  PARJ(2)   &  0&30  &  0&27  &  0&31  &
                  0&308 & 0&007 &  \multicolumn{2}{l}{$^{0.004}_{0.036}$}  \\
$P(^1S_0)_{s}$  &     -      &  0&4   &  0&3 &  0&5   &
                  0&410 & 0&038 &  \multicolumn{2}{l}{$^{0.026}_{0.013}$} \\
$P(^3S_1)_{s}$  &     -      &  0&6   &  0&2 &  0&4   &
                  0&297 & 0&021 &   \multicolumn{2}{l}{$^{0.020}_{0.004}$} \\
$P(P-states)_{s}$ &  -      &  0&  &\multicolumn{4}{c}{see text}
                                    &\multicolumn{6}{c}{0.293} \\ \hline
$\epsilon_c $   &  PARJ(54)  &\multicolumn{2}{l}{-}
                &\multicolumn{4}{c}{variable}
                &  -0&0372  &  0&0007 &\multicolumn{2}{l}{$^{0.0011}_{0.0012}$}
\\
$P(^1S_0)_{c}$  &  -  &  0&25 &\multicolumn{4}{c}{0.26}
                              &\multicolumn{6}{c}{~} \\
$P(^3S_1)_{c}$  &  -  &  0&75 &\multicolumn{4}{c}{0.44}
                              &\multicolumn{6}{c}{adj. to data} \\
$P(P-states)_{c}$ & - &  0&   &\multicolumn{4}{c}{0.3}
                              &\multicolumn{6}{c}{~} \\ \hline
$\epsilon_b $   &  PARJ(55)  &\multicolumn{2}{l}{-}
                             &\multicolumn{4}{c}{variable}
                & -0&00284 &  0&00005
&\multicolumn{2}{l}{$^{0.00012}_{0.00010}$} \\
$P(^1S_0)_{b}$  & -  &  0&25 &\multicolumn{4}{c}{0.175}
                             &\multicolumn{6}{c}{~} \\
$P(^3S_1)_{b}$  & -  &  0&75 &\multicolumn{4}{c}{0.525}
                             &\multicolumn{6}{c}{adj. to data} \\
$P(P-states)_{b}$ & - &  0&  &\multicolumn{4}{c}{0.3}
                             &\multicolumn{6}{c}{~} \\ \hline
$P(qq)/P(q)$ &  PARJ(1) &  0&1 &  0&08  &  0&11  &
                0&099 & 0&001 & \multicolumn{2}{l}{$^{0.005}_{0.002}$}\\
$P(us)/P(ud)/\gamma_s$
                &  PARJ(3)   &  0&4 &\multicolumn{4}{c}{0.65}
                                    &\multicolumn{6}{c}{adj. to data} \\
$P(ud1)/P(ud0)$ &  PARJ(4)   &  0&05 &\multicolumn{4}{c}{0.07}
                                     &\multicolumn{6}{c}{adj. to data} \\
extra baryon supp. &  PARJ(19)  & 0& &\multicolumn{4}{c}{0.5}
                                     &\multicolumn{6}{c}{adj. to data
{\footnotesize only  uds}} \\ \hline
extra $\eta$ supp. &  PARJ(25)  &  1&0 &\multicolumn{4}{c}{0.65}
                                       &\multicolumn{6}{c}{0.65 $\pm$ 0.06} \\
extra $\eta'$ supp.  &  PARJ(26) &  1&0 &\multicolumn{4}{c}{0.23}
                                        &\multicolumn{6}{c}{0.23 $\pm$ 0.05} \\
\hline
\end{tabular}
\begin{tabular}{cl r@{.}l r@{.}l@{ - }r@{.}l r@{.}l @{$\pm$} r@{.}l @{ $^+_-$}
r@{.}l} \hline
Parameter & Name & \multicolumn{2}{c}{Default} &
 \multicolumn{4}{c}{Range gen.}   &\multicolumn{6}{c}{Fit Result} \\
  \multicolumn{8}{c}{~} &  \multicolumn{2}{c}{Val.} &
                           \multicolumn{2}{c}{stat.}&
                           \multicolumn{2}{c}{sys.} \\ \hline
$\lambda_{QCD}$   &  PARA(1)       &  0&22   &  0&20  &  0&30  &
                  0&237 & 0&003 &\multicolumn{2}{l}{$^{0.006}_{0.002}$}  \\
$p_t^{QCD}$&  PARA(3)       &  0&6   &  0&4   &  1&2   &
                  0&64  & 0&08 & \multicolumn{2}{l}{$^{0.20}_{0.08}$} \\ \hline
$a$  &  PARJ(41)       &  0&5   &  0&1 & 0&5  &
                  0&391 &  0&047 &  \multicolumn{2}{l}{$^{0.039}_{0.046}$}\\
$b$  &  PARJ(42)  &  0&9 &\multicolumn{4}{c}{0.850}
                               &\multicolumn{6}{c}{optimized}\\ \hline
$\sigma_q$      &  PARJ(21)  &  0&35  &  0&36  & 0&44  &
                  0&390 & 0&005 & \multicolumn{2}{l}{$^{0.003}_{0.007}$}\\
\hline
$P(^1S_0)_{ud}$ &     -      &  0&5   &  0&3 & 0&5   &
                  0&276 &  0&017 & \multicolumn{2}{l}{$^{0.103}_{0.012}$}\\
$P(^3S_1)_{ud}$ &     -      &  0&5   &  0&2 & 0&4   &
                  0&292 &  0&056 & \multicolumn{2}{l}{$^{0.003}_{0.020}$} \\
$P(^1P_1)_{ud}$ &     -      &  0&  &\multicolumn{4}{c}{see text}
                                &\multicolumn{6}{c}{0.096} \\
$P(oth. P-states)_{ud}$ &  - &  0&  &\multicolumn{4}{c}{see text}
                                &\multicolumn{6}{c}{0.336} \\ \hline
$\gamma_s$      &  PARJ(2)   &  0&30  &  0&27  &  0&31  &
                  0&302 & 0&004 &  \multicolumn{2}{l}{$^{0.004}_{0.008}$}  \\
$P(^1S_0)_{s}$  &     -      &  0&4   &  0&3 &  0&5   &
                  0&389 & 0&026 &  \multicolumn{2}{l}{$^{0.012}_{0.010}$} \\
$P(^3S_1)_{s}$  &     -      &  0&6   &  0&2 &  0&4   &
                  0&301 & 0&019 &   \multicolumn{2}{l}{$^{0.004}_{0.002}$} \\
$P(P-states)_{s}$ &  -      &  0&  &\multicolumn{4}{c}{see text}
                                    &\multicolumn{6}{c}{0.310} \\ \hline
$\epsilon_c $   &  PARJ(54)  &\multicolumn{2}{l}{-}
                &\multicolumn{4}{c}{variable}
                &  -0&0378 &  0&0005 &
\multicolumn{2}{l}{$^{0.0009}_{0.0004}$}\\
$P(^1S_0)_{c}$  &  -  &  0&25 &\multicolumn{4}{c}{0.26}
                              &\multicolumn{6}{c}{~} \\
$P(^3S_1)_{c}$  &  -  &  0&75 &\multicolumn{4}{c}{0.44}
                              &\multicolumn{6}{c}{adj. to data} \\
$P(P-states)_{c}$ & - &  0&   &\multicolumn{4}{c}{0.3}
                              &\multicolumn{6}{c}{~} \\ \hline
$\epsilon_b $   &  PARJ(55)  &\multicolumn{2}{l}{-}
                             &\multicolumn{4}{c}{variable}
                &  -0&00255  &  0&00004 &
\multicolumn{2}{l}{$^{0.00006}_{0.00002}$} \\
$P(^1S_0)_{b}$  & -  &  0&25 &\multicolumn{4}{c}{0.175}
                             &\multicolumn{6}{c}{~} \\
$P(^3S_1)_{b}$  & -  &  0&75 &\multicolumn{4}{c}{0.525}
                             &\multicolumn{6}{c}{adj. to data} \\
$P(P-states)_{b}$ & - &  0&  &\multicolumn{4}{c}{0.3}
                             &\multicolumn{6}{c}{~} \\ \hline
$P(qq)/P(q)$ &  PARJ(1) &  0&1 &  0&08  &  0&11  &
                0&096 & 0&001 & \multicolumn{2}{l}{$^{0.008}_{0.001}$}\\
$P(us)/P(ud)/\gamma_s$
                &  PARJ(3)   &  0&4 &\multicolumn{4}{c}{0.65}
                                    &\multicolumn{6}{c}{adj. to data} \\
$P(ud1)/P(ud0)$ &  PARJ(4)   &  0&05 &\multicolumn{4}{c}{0.07}
                                     &\multicolumn{6}{c}{adj. to data} \\
extra baryon supp. &  PARJ(19)  & 0& &\multicolumn{4}{c}{0.5}
                                     &\multicolumn{6}{c}{adj. to data
{\footnotesize only  uds}} \\ \hline
extra $\eta$ supp. &  PARJ(25)  &  1&0 &\multicolumn{4}{c}{0.65}
                                       &\multicolumn{6}{c}{0.65 $\pm$ 0.06} \\
extra $\eta'$ supp.  &  PARJ(26) &  1&0 &\multicolumn{4}{c}{0.23}
                                        &\multicolumn{6}{c}{0.23 $\pm$ 0.05} \\
\hline
\end{tabular}
\begin{tabular}{cl r@{.}l r@{.}l@{ - }r@{.}l r@{.}l @{$\pm$} r@{.}l @{ $^+_-$}
r@{.}l} \hline
Parameter & name & \multicolumn{2}{c}{Default} &
 \multicolumn{4}{c}{gen. range}   &\multicolumn{6}{c}{Results} \\
  \multicolumn{8}{c}{~} &  \multicolumn{2}{c}{Value} &
                           \multicolumn{2}{c}{stat.}&
                           \multicolumn{2}{c}{sys.} \\ \hline
$\lambda_{QCD}$   &  PARA(1)       &  0&22   &  0&20  &  0&30  &
                  0&237 & 0&004 &\multicolumn{2}{l}{$^{0.005}_{0.004}$}  \\
$p_t^{QCD}$&  PARA(3)       &  0&6   &  0&4   &  1&2   &
                  0&68  & 0&06 & \multicolumn{2}{l}{$^{0.11}_{0.11}$} \\ \hline
$a$  &  PARJ(41)       &  0&5   &  0&1 & 0&5  &
                  0&388 &  0&030 &  \multicolumn{2}{l}{$^{0.036}_{0.112}$}\\
$b$  &  PARJ(42)  &  0&9 &\multicolumn{4}{c}{0.850}
                               &\multicolumn{6}{c}{optimized}\\ \hline
$\sigma_q$      &  PARJ(21)  &  0&35  &  0&36  & 0&44  &
                  0&387 & 0&008 & \multicolumn{2}{l}{$^{0.012}_{0.016}$}\\
\hline
$P(^1S_0)_{ud}$ &     -      &  0&5   &  0&3 & 0&5   &
                  0&326 &  0&017 & \multicolumn{2}{l}{$^{0.058}_{0.023}$}\\
$P(^3S_1)_{ud}$ &     -      &  0&5   &  0&2 & 0&4   &
                  0&263 &  0&039 & \multicolumn{2}{l}{$^{0.015}_{0.010}$} \\
$P(^1P_1)_{ud}$ &     -      &  0&  &\multicolumn{4}{c}{see text}
                                &\multicolumn{6}{c}{0.096} \\
$P(oth. P-states)_{ud}$ &  - &  0&  &\multicolumn{4}{c}{see tex}
                                &\multicolumn{6}{c}{0.411} \\ \hline
$\gamma_s$      &  PARJ(2)   &  0&30  &  0&27  &  0&31  &
                  0&282 & 0&005 &  \multicolumn{2}{l}{$^{0.015}_{0.004}$}  \\
$P(^1S_0)_{s}$  &     -      &  0&4   &  0&3 &  0&5   &
                  0&395 & 0&023 &  \multicolumn{2}{l}{$^{0.008}_{0.040}$} \\
$P(^3S_1)_{s}$  &     -      &  0&6   &  0&2 &  0&4   &
                  0&325 & 0&015 &   \multicolumn{2}{l}{$^{0.005}_{0.033}$} \\
$P(P-states)_{s}$ &  -      &  0&  &\multicolumn{4}{c}{siehe TEXT}
                                    &\multicolumn{6}{c}{0.280} \\ \hline
$\epsilon_c $   &  PARJ(54)  &\multicolumn{2}{l}{-}
                &\multicolumn{4}{c}{variable}
                &  -0&0378 &  0&0005 &
\multicolumn{2}{l}{$^{0.0009}_{0.0004}$}\\
$P(^1S_0)_{c}$  &  -  &  0&25 &\multicolumn{4}{c}{0.26}
                              &\multicolumn{6}{c}{~} \\
$P(^3S_1)_{c}$  &  -  &  0&75 &\multicolumn{4}{c}{0.44}
                              &\multicolumn{6}{c}{adjusted} \\
$P(P-states)_{c}$ & - &  0&   &\multicolumn{4}{c}{0.3}
                              &\multicolumn{6}{c}{~} \\ \hline
$\epsilon_b $   &  PARJ(55)  &\multicolumn{2}{l}{-}
                             &\multicolumn{4}{c}{variable}
                &  -0&00255  &  0&00004 &
\multicolumn{2}{l}{$^{0.00006}_{0.00002}$} \\
$P(^1S_0)_{b}$  & -  &  0&25 &\multicolumn{4}{c}{0.175}
                             &\multicolumn{6}{c}{~} \\
$P(^3S_1)_{b}$  & -  &  0&75 &\multicolumn{4}{c}{0.525}
                             &\multicolumn{6}{c}{adjusted} \\
$P(P-states)_{b}$ & - &  0&  &\multicolumn{4}{c}{0.3}
                             &\multicolumn{6}{c}{~} \\ \hline
$P(qq)/P(q)$ &  PARJ(1) &  0&1 &  0&08  &  0&11  &
                0&101 & 0&001 & \multicolumn{2}{l}{$^{0.006}_{0.001}$}\\
$P(us)/P(ud)/\gamma_s$
                &  PARJ(3)   &  0&4 &\multicolumn{4}{c}{0.65}
                                    &\multicolumn{6}{c}{adjusted} \\
$P(ud1)/P(ud0)$ &  PARJ(4)   &  0&05 &\multicolumn{4}{c}{0.07}
                                     &\multicolumn{6}{c}{adjusted} \\
extra baryon supp. &  PARJ(19)  & 0& &\multicolumn{4}{c}{0.5}
                                     &\multicolumn{6}{c}{adjusted
{\footnotesize only uds}} \\ \hline
extra $\eta$ supp. &  PARJ(25)  &  1&0 &\multicolumn{4}{c}{0.65}
                                       &\multicolumn{6}{c}{0.65 $\pm$ 0.06} \\
extra $\eta'$ supp.  &  PARJ(26) &  1&0 &\multicolumn{4}{c}{0.23}
                                        &\multicolumn{6}{c}{0.23 $\pm$ 0.05} \\
\hline
\end{tabular}
\begin{tabular}{cl r@{.}l r@{.}l@{ - }r@{.}l r@{.}l @{$\pm$} r@{.}l @{ $^+_-$}
r@{.}l} \hline
Parameter & Name & \multicolumn{2}{c}{Default} &
 \multicolumn{4}{c}{Range gen.}   &\multicolumn{6}{c}{Fit Result} \\
  \multicolumn{8}{c}{~} &  \multicolumn{2}{c}{Val.} &
                           \multicolumn{2}{c}{stat.}&
                           \multicolumn{2}{c}{sys.} \\ \hline
$\lambda_{QCD}$   &  PARJ(122)       &  0&22   &  0&20  &  0&30  &
                  0&163 & 0&002 &\multicolumn{2}{l}{$^{0.001}_{0.003}$}  \\
$Scale$ $\mu$ &  PARJ(129)       &  0&002   &  0&0005   &  0&0025   &
                  0&00250  & 0&00006 &
\multicolumn{2}{l}{$^{0.00013}_{0.00018}$} \\ \hline
$a$  &  PARJ(41)       &  0&5   &  0&1 & 0&5  &
                  0&903 &  0&014 &  \multicolumn{2}{l}{$^{0.038}_{0.014}$}\\
$b$ &  PARJ(42)  &  0&9 &\multicolumn{4}{c}{0.525}
                               &\multicolumn{6}{c}{optimized}\\ \hline
$\sigma_q$      &  PARJ(21)  &  0&35  &  0&36  & 0&44  &
                  0&477 & 0&004 & \multicolumn{2}{l}{$^{0.005}_{0.006}$}\\
\hline
$P(^1S_0)_{ud}$ &     -      &  0&5   &  0&3 & 0&5   &
                  0&327 &  0&023 & \multicolumn{2}{l}{$^{0.051}_{0.021}$}\\
$P(^3S_1)_{ud}$ &     -      &  0&5   &  0&2 & 0&4   &
                  0&274 &  0&061 & \multicolumn{2}{l}{$^{0.012}_{0.013}$} \\
$P(^1P_1)_{ud}$ &     -      &  0&  &\multicolumn{4}{c}{see text}
                                &\multicolumn{6}{c}{0.089} \\
$P(oth. P-states)_{ud}$ &  - &  0&  &\multicolumn{4}{c}{see text}
                                &\multicolumn{6}{c}{0.310} \\ \hline
$\gamma_s$      &  PARJ(2)   &  0&30  &  0&27  &  0&31  &
                  0&277 & 0&006 &  \multicolumn{2}{l}{$^{0.008}_{0.004}$}  \\
$P(^1S_0)_{s}$  &     -      &  0&4   &  0&3 &  0&5   &
                  0&413 & 0&028 &  \multicolumn{2}{l}{$^{0.016}_{0.011}$} \\
$P(^3S_1)_{s}$  &     -      &  0&6   &  0&2 &  0&4   &
                  0&330 & 0&021 &   \multicolumn{2}{l}{$^{0.011}_{0.008}$} \\
$P(P-states)_{s}$ &  -      &  0&  &\multicolumn{4}{c}{see text}
                                    &\multicolumn{6}{c}{0.257} \\ \hline
$\epsilon_c $   &  PARJ(54) &\multicolumn{2}{l}{-} &\multicolumn{4}{c}{-0.0950}
                             &\multicolumn{6}{c}{optimized}\\
$P(^1S_0)_{c}$  &  -  &  0&25 &\multicolumn{4}{c}{0.26}
                              &\multicolumn{6}{c}{~} \\
$P(^3S_1)_{c}$  &  -  &  0&75 &\multicolumn{4}{c}{0.44}
                              &\multicolumn{6}{c}{adj. to data} \\
$P(P-states)_{c}$ & - &  0&   &\multicolumn{4}{c}{0.3}
                              &\multicolumn{6}{c}{~} \\ \hline
$\epsilon_b $   &  PARJ(55) &\multicolumn{2}{l}{-}
&\multicolumn{4}{c}{-0.00427}
                             &\multicolumn{6}{c}{optimized}\\
$P(^1S_0)_{b}$  & -  &  0&25 &\multicolumn{4}{c}{0.175}
                             &\multicolumn{6}{c}{~} \\
$P(^3S_1)_{b}$  & -  &  0&75 &\multicolumn{4}{c}{0.525}
                             &\multicolumn{6}{c}{adj. to data} \\
$P(P-states)_{b}$ & - &  0&  &\multicolumn{4}{c}{0.3}
                             &\multicolumn{6}{c}{~} \\ \hline
$P(qq)/P(q)$ &  PARJ(1) &  0&1 &  0&08  &  0&11  &
                0&087 & 0&002 & \multicolumn{2}{l}{$^{0.008}_{0.002}$}\\
$P(us)/P(ud)/\gamma_s$
                &  PARJ(3)   &  0&4 &\multicolumn{4}{c}{0.65}
                                    &\multicolumn{6}{c}{adj. to data} \\
$P(ud1)/P(ud0)$ &  PARJ(4)   &  0&05 &\multicolumn{4}{c}{0.07}
                                     &\multicolumn{6}{c}{adj. to data} \\
extra baryon supp. &  PARJ(19)  & 0& &\multicolumn{4}{c}{0.5}
                                     &\multicolumn{6}{c}{adj. to data
{\footnotesize only  uds}} \\ \hline
extra $\eta$ supp. &  PARJ(25)  &  1&0 &\multicolumn{4}{c}{0.65}
                                       &\multicolumn{6}{c}{0.65 $\pm$ 0.06} \\
extra $\eta'$ supp.  &  PARJ(26) &  1&0 &\multicolumn{4}{c}{0.23}
                                        &\multicolumn{6}{c}{0.23 $\pm$ 0.05} \\
\hline
\end{tabular}
\begin{tabular}{lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l}\hline
 & \multicolumn{2}{l}{$a$}      &
   \multicolumn{2}{c}{$\sigma_q$} &
   \multicolumn{2}{l}{$\lambda_{QCD}$} &
   \multicolumn{2}{c}{$Q_0$} &
   \multicolumn{2}{c}{$\gamma_s$} &
   \multicolumn{2}{c}{$P(^1S_0)_{ud}$} &
   \multicolumn{2}{c}{$P(^3S_1)_{ud}$} &
   \multicolumn{2}{c}{$P(^1S_0)_{s}$} &
   \multicolumn{2}{c}{$P(^3S_1)_{s}$} \\
  \hline
$a$      & \multicolumn{2}{c}{1.00}&
 0&33&-0&60& 0&01&-0&10& 0&27&-0&11& 0&06& 0&03\\
$\sigma_q$      & \multicolumn{2}{c}{~ }&
 1&00&-0&69&-0&08& 0&43&-0&41& 0&11&-0&26&-0&29\\
$\lambda_{QCD}$  & \multicolumn{4}{c}{~ }&
 1&00& 0&18&-0&26& 0&19&-0&10& 0&15& 0&20\\
$Q_0$           & \multicolumn{6}{c}{~ }&
 1&00& 0&20& 0&06&-0&38&-0&35&-0&13\\
$\gamma_s$      & \multicolumn{8}{c}{~ }&
 1&00&-0&04& 0&19&-0&73&-0&65\\
$P(^1S_0)_{ud}$& \multicolumn{10}{c}{~ }&
 1&00& 0&37&-0&29& 0&12\\
$P(^3S_1)_{ud}$& \multicolumn{12}{c}{~ }&
 1&00&-0&10&-0&26\\
$P(^1S_0)_{s}$  & \multicolumn{14}{c}{~ }&
 1&00& 0&41\\
$P(^3S_1)_{s}$  & \multicolumn{16}{c}{~ }&
 1&00\\ \hline
\end{tabular}
\begin{tabular}{lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}lr@{.}l}\hline
 & \multicolumn{2}{l}{$a$}      &
   \multicolumn{2}{c}{$\sigma_q$} &
   \multicolumn{2}{l}{$\lambda_{QCD}$} &
   \multicolumn{2}{l}{$p_t^{QCD}$} &
   \multicolumn{2}{c}{$\gamma_s$} &
   \multicolumn{2}{c}{$P(^1S_0)_{ud}$} &
   \multicolumn{2}{c}{$P(^3S_1)_{ud}$} &
   \multicolumn{2}{c}{$P(^1S_0)_s$} &
   \multicolumn{2}{c}{$P(^3S_1)_s$} \\
  \hline
$a$      & \multicolumn{2}{c}{1.00}&
 0&11&-0&18& 0&90&-0&29& 0&71&-0&04& 0&29& 0&07\\
$\sigma_q$      & \multicolumn{2}{c}{~ }&
  1&00&-0&60&-0&07& 0&12&-0&47&-0&06& 0&02& 0&05\\
$\lambda_{QCD}$  & \multicolumn{4}{c}{~ }&
  1&00& 0&16& 0&02& 0&18& 0&03&-0&03&-0&06\\
$p_t^{QCD}$     & \multicolumn{6}{c}{~ }&
  1&00&-0&21& 0&65&-0&02& 0&26& 0&05\\
$\gamma_s$      & \multicolumn{8}{c}{~ }&
  1&00&-0&27&-0&02&-0&41&-0&47\\
$P(^1S_0)_{ud}$& \multicolumn{10}{c}{~ }&
  1&00&-0&11&-0&03& 0&13\\
$P(^3S_1)_{ud}$& \multicolumn{12}{c}{~ }&
  1&00& 0&08&-0&03\\
$P(^1S_0)_{s}$  & \multicolumn{14}{c}{~ }&
  1&00& 0&02\\
$P(^3S_1)_{s}$  & \multicolumn{16}{c}{~ }&
  1&00\\ \hline
\end{tabular}
